A Brownian web invariance principle: Localized disturbance flows and Hastings-Levitov(0)

We establish a Brownian web invariance principle for localized disturbance flows, providing a criterion that strengthens the weak-flow convergence of [Norris--Turner 2015, Ann. Probab. 43, 935--970] to path-Hausdorff convergence of their full trajectory collections. We apply this approach to the radial, stationary, and cylindrical versions of the Hastings--Levitov$(0)$ aggregation model, proving path-Hausdorff convergence of the full harmonic measure path collections to the (Cylindrical) Brownian web, together with joint convergence of the full gap--finger collections to geometric embeddings of the corresponding double Brownian webs. This extends the radial HL$(0)$ small-particle limits of [Norris--Turner 2012, Commun. Math. Phys. 316, 809--841] for the harmonic measure flow and finite gap--finger collections. In the radial and cylindrical HL$(0)$, we also show that the rescaled one-arm domination time converges to a multiple of the global coalescence time of coalescing Brownian motion on $\mathbb T$, with convergence of expectations. The main new ingredient is a three-point survival estimate, proved via a multiscale stopping-time decomposition.

==> hl_observables_tikz.tex <==
\definecolor{hlHM}{RGB}{192,43,52}%
\definecolor{hlFin}{RGB}{25,93,176}%
\definecolor{hlGap}{RGB}{0,126,79}%
\definecolor{hlBackbone}{RGB}{139,62,159}%
\definecolor{hlDualBackbone}{RGB}{213,126,16}%
\tikzset{
  hl fin arrow/.style={-{Stealth[length=1.05mm,width=.72mm]}},
  hl backbone/.style={draw=hlBackbone,line width=.98pt,line cap=round,line join=round},
  hl dual backbone/.style={draw=hlDualBackbone,line width=.78pt,line cap=round,line join=round}
}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\fontsize{8}{10}\selectfont,inner sep=0pt},
  hl fin/.style={draw=hlFin,line width=0.7259pt,line cap=round,line join=round},
  hl gap/.style={draw=hlGap,line width=.44pt,line cap=round,line join=round},
  hl gap arrow/.style={-{Stealth[length=.95mm,width=.63mm]}},
  hl arm/.style={draw=hlHM,line width=.83pt,line cap=round,line join=round}
]
% Three equal panels, each 4.85 cm wide; total width 15.55 cm.
% The same lower two-thirds of the original is retained in every panel.
% All panels use the same repaired base. The original left-edge pieces
% are retained as cylindrical periodic continuations, not treated as
% disconnected planar fragments. The upper-right twig repair is retained.
\node[anchor=south] at (2.425,7.2329167) {(a) CHL$(0)$ simulation};
\node[anchor=south] at (7.775,7.2329167) {(b) Path collections and backbones};
\node[anchor=south] at (13.125,7.2329167) {(c) One-arm domination};
\path (0,0) rectangle (15.55,7.072916667);
\begin{scope}
  \clip (0,0) rectangle (15.55,7.072916667);
  \foreach \x in {0,5.35,10.70}
    \node[overlay,anchor=south west] at (\x,0)
      {\includegraphics[width=4.85cm]{HL0_simulation_fixed.png}};
\end{scope}

% Original left-edge branch pieces, restored without inventing planar
% connections across the displayed period. Their periodic attachment is
% supplied by the simulation interpretation; the coordinates below only
% trace the original raster for the existing colour convention.
\def\hlPeriodicBranches#1{%
  \draw[#1] (81.000,241.000) -- (80.000,243.000) -- (80.000,245.000) -- (81.000,246.000) -- (81.000,256.000);%
  \draw[#1] (65.000,251.000) -- (73.000,256.000) -- (80.000,257.000);%
  \draw[#1] (81.000,256.000) -- (80.000,257.000);%
  \draw[#1] (81.000,256.000) -- (81.000,257.000);%
  \draw[#1] (80.000,257.000) -- (81.000,257.000);%
  \draw[#1] (81.000,257.000) -- (83.000,261.000) -- (83.000,269.000) -- (85.000,274.000) -- (85.000,297.000) -- (84.000,298.000) -- (84.000,301.000) -- (85.000,302.000) -- (85.000,307.000) -- (86.000,308.000) -- (87.000,317.000) -- (89.000,321.000) -- (89.000,324.000) -- (90.000,325.000) -- (91.000,330.000) -- (96.000,340.000) -- (98.000,342.000) -- (104.000,356.000) -- (104.000,373.000) -- (103.000,374.000) -- (103.000,379.000) -- (102.000,380.000) -- (102.000,400.000) -- (101.000,401.000) -- (101.000,405.000) -- (100.000,406.000) -- (100.000,410.000) -- (99.000,411.000) -- (98.000,417.000) -- (95.000,422.000) -- (95.000,424.000) -- (92.000,428.000) -- (92.000,430.000) -- (87.000,436.000) -- (87.000,439.000) -- (85.000,443.000) -- (85.000,449.000) -- (84.000,450.000) -- (82.000,458.000) -- (78.000,464.000) -- (77.000,468.000) -- (70.000,476.000) -- (66.000,486.000) -- (66.000,489.000) -- (64.000,494.000) -- (64.000,531.000) -- (61.000,538.000) -- (59.000,540.000) -- (59.000,547.000) -- (60.000,548.000) -- (61.000,553.000) -- (68.000,565.000) -- (80.000,577.000) -- (85.000,580.000) -- (94.000,589.000) -- (96.000,590.000);%
  \draw[#1] (100.000,549.000) -- (100.000,579.000) -- (99.000,580.000) -- (99.000,584.000) -- (97.000,589.000);%
  \draw[#1] (97.000,589.000) -- (96.000,590.000);%
  \draw[#1] (97.000,589.000) -- (97.000,590.000);%
  \draw[#1] (96.000,590.000) -- (97.000,590.000);%
  \draw[#1] (96.000,590.000) -- (97.000,591.000);%
  \draw[#1] (97.000,590.000) -- (97.000,591.000);%
  \draw[#1] (97.000,591.000) -- (97.000,595.000) -- (98.000,596.000) -- (98.000,621.000) -- (99.000,622.000) -- (100.000,633.000) -- (101.000,634.000) -- (101.000,637.000) -- (102.000,638.000) -- (104.000,648.000) -- (105.000,649.000) -- (105.000,698.000) -- (104.000,699.000) -- (103.000,708.000) -- (99.000,715.000) -- (99.000,717.000) -- (95.000,725.000) -- (91.000,728.000);%
  \draw[#1] (64.000,675.000) -- (64.000,677.000) -- (71.000,690.000) -- (82.000,700.000) -- (82.000,703.000) -- (83.000,704.000) -- (83.000,713.000) -- (88.000,726.000) -- (91.000,728.000);%
  \draw[#1] (91.000,728.000) -- (91.000,737.000) -- (90.000,738.000) -- (89.000,743.000) -- (85.000,750.000) -- (85.000,752.000) -- (82.000,755.000) -- (79.000,756.000) -- (75.000,761.000) -- (72.000,771.000) -- (68.000,778.000) -- (68.000,780.000) -- (65.000,783.000) -- (65.000,785.000) -- (58.000,793.000) -- (53.000,796.000);%
  \draw[#1] (135.000,873.000) -- (137.000,887.000) -- (145.000,907.000) -- (152.000,917.000) -- (175.000,940.000) -- (178.000,941.000);%
  \draw[#1] (184.000,906.000) -- (184.000,930.000) -- (183.000,931.000) -- (182.000,937.000) -- (179.000,941.000);%
  \draw[#1] (178.000,941.000) -- (179.000,941.000);%
  \draw[#1] (178.000,941.000) -- (179.000,942.000);%
  \draw[#1] (179.000,941.000) -- (179.000,942.000);%
  \draw[#1] (179.000,942.000) -- (178.000,943.000) -- (178.000,947.000) -- (175.000,951.000) -- (175.000,953.000) -- (169.000,958.000) -- (164.000,959.000) -- (163.000,960.000);%
  \draw[#1] (159.000,944.000) -- (159.000,952.000) -- (161.000,955.000) -- (161.000,958.000) -- (163.000,960.000);%
  \draw[#1] (163.000,960.000) -- (163.000,965.000) -- (164.000,966.000) -- (164.000,970.000) -- (165.000,971.000) -- (166.000,976.000) -- (169.000,982.000) -- (173.000,986.000) -- (175.000,986.000);%
  \draw[#1] (178.000,979.000) -- (179.000,981.000) -- (178.000,982.000) -- (178.000,984.000) -- (176.000,986.000);%
  \draw[#1] (175.000,986.000) -- (176.000,986.000);%
  \draw[#1] (175.000,986.000) -- (176.000,987.000);%
  \draw[#1] (176.000,986.000) -- (176.000,987.000);%
  \draw[#1] (176.000,987.000) -- (175.000,988.000) -- (175.000,995.000) -- (172.000,1000.000) -- (172.000,1002.000) -- (168.000,1008.000) -- (156.000,1020.000) -- (153.000,1026.000) -- (141.000,1038.000) -- (131.000,1043.000) -- (117.000,1043.000) -- (113.000,1041.000) -- (110.000,1038.000);%
  \draw[#1] (121.000,1019.000) -- (116.000,1030.000) -- (110.000,1037.000);%
  \draw[#1] (97.000,1034.000) -- (96.000,1035.000) -- (95.000,1041.000);%
  \draw[#1] (110.000,1037.000) -- (109.000,1038.000);%
  \draw[#1] (110.000,1037.000) -- (110.000,1038.000);%
  \draw[#1] (109.000,1038.000) -- (101.000,1042.000) -- (96.000,1042.000);%
  \draw[#1] (109.000,1038.000) -- (110.000,1038.000);%
  \draw[#1] (95.000,1041.000) -- (95.000,1042.000);%
  \draw[#1] (95.000,1041.000) -- (96.000,1042.000);%
  \draw[#1] (95.000,1042.000) -- (92.000,1047.000) -- (92.000,1050.000) -- (91.000,1051.000) -- (89.000,1059.000) -- (86.000,1064.000) -- (83.000,1074.000) -- (72.000,1095.000) -- (65.000,1103.000) -- (60.000,1112.000) -- (60.000,1115.000) -- (59.000,1116.000) -- (59.000,1119.000) -- (57.000,1124.000) -- (57.000,1130.000);%
  \draw[#1] (95.000,1042.000) -- (96.000,1042.000);%
  \draw[#1] (104.000,1088.000) -- (102.000,1090.000) -- (100.000,1097.000) -- (95.000,1107.000) -- (89.000,1116.000) -- (82.000,1123.000) -- (71.000,1129.000) -- (69.000,1129.000) -- (65.000,1131.000) -- (58.000,1131.000);%
  \draw[#1] (57.000,1130.000) -- (57.000,1131.000);%
  \draw[#1] (57.000,1130.000) -- (58.000,1131.000);%
  \draw[#1] (57.000,1131.000) -- (57.000,1132.000);%
  \draw[#1] (57.000,1131.000) -- (58.000,1131.000);%
  \draw[#1] (58.000,1131.000) -- (57.000,1132.000);%
  \draw[#1] (57.000,1132.000) -- (56.000,1134.000) -- (57.000,1136.000) -- (57.000,1142.000);%
  \draw[#1] (72.000,1235.000) -- (73.000,1248.000);%
  \draw[#1] (62.000,1246.000) -- (65.000,1247.000) -- (67.000,1249.000) -- (72.000,1249.000);%
  \draw[#1] (73.000,1248.000) -- (72.000,1249.000);%
  \draw[#1] (73.000,1248.000) -- (73.000,1249.000);%
  \draw[#1] (72.000,1249.000) -- (73.000,1249.000);%
  \draw[#1] (73.000,1249.000) -- (75.000,1252.000) -- (75.000,1256.000) -- (76.000,1257.000) -- (76.000,1278.000) -- (79.000,1285.000) -- (79.000,1322.000) -- (78.000,1323.000) -- (78.000,1326.000) -- (77.000,1327.000) -- (74.000,1338.000) -- (70.000,1344.000) -- (69.000,1348.000) -- (61.000,1355.000);%
  \draw[#1] (185.000,1461.000) -- (183.000,1463.000) -- (183.000,1465.000) -- (181.000,1469.000) -- (181.000,1473.000) -- (180.000,1474.000) -- (176.000,1488.000) -- (172.000,1495.000) -- (172.000,1497.000) -- (170.000,1499.000) -- (167.000,1505.000) -- (161.000,1511.000) -- (161.000,1512.000) -- (153.000,1519.000) -- (142.000,1525.000) -- (138.000,1525.000);%
  \draw[#1] (140.000,1490.000) -- (140.000,1495.000) -- (137.000,1501.000) -- (137.000,1524.000);%
  \draw[#1] (137.000,1524.000) -- (137.000,1525.000);%
  \draw[#1] (137.000,1524.000) -- (138.000,1525.000);%
  \draw[#1] (137.000,1525.000) -- (137.000,1526.000);%
  \draw[#1] (137.000,1525.000) -- (138.000,1525.000);%
  \draw[#1] (138.000,1525.000) -- (137.000,1526.000);%
  \draw[#1] (137.000,1526.000) -- (137.000,1540.000) -- (140.000,1548.000) -- (140.000,1554.000) -- (141.000,1555.000) -- (141.000,1558.000) -- (143.000,1562.000) -- (144.000,1568.000) -- (152.000,1585.000) -- (152.000,1587.000) -- (146.000,1598.000) -- (141.000,1603.000) -- (134.000,1607.000) -- (131.000,1607.000) -- (130.000,1608.000) -- (125.000,1608.000) -- (124.000,1607.000);%
  \draw[#1] (125.000,1596.000) -- (124.000,1607.000);%
  \draw[#1] (124.000,1607.000) -- (121.000,1609.000) -- (119.000,1613.000) -- (119.000,1615.000) -- (117.000,1617.000) -- (113.000,1626.000) -- (108.000,1632.000) -- (95.000,1640.000) -- (88.000,1641.000);%
  \draw[#1] (92.000,1612.000) -- (89.000,1615.000) -- (89.000,1631.000) -- (88.000,1632.000) -- (88.000,1637.000) -- (87.000,1638.000) -- (87.000,1640.000);%
  \draw[#1] (87.000,1640.000) -- (87.000,1641.000);%
  \draw[#1] (87.000,1640.000) -- (88.000,1641.000);%
  \draw[#1] (87.000,1641.000) -- (86.000,1642.000) -- (86.000,1647.000) -- (84.000,1651.000) -- (83.000,1660.000) -- (82.000,1661.000) -- (82.000,1664.000) -- (81.000,1665.000) -- (81.000,1668.000) -- (80.000,1669.000) -- (78.000,1679.000) -- (76.000,1682.000) -- (74.000,1689.000) -- (70.000,1695.000) -- (70.000,1697.000) -- (67.000,1701.000) -- (61.000,1706.000);%
  \draw[#1] (87.000,1641.000) -- (88.000,1641.000);%
}

% Panel (b), in original raster coordinates (x right, y down).
\begin{scope}[shift={(5.35,10.609375000)},x=0.00571933962cm,y=-0.00571933962cm]
\begin{scope}
  \clip (24,1100) rectangle (824,1795);
% Restore the periodic pieces below the same dashed-line cutoff.
\hlPeriodicBranches{hl fin}
% The original blue network is retained verbatim; shared edges are drawn once.
\draw[hl fin] (637.00,1100.00) -- (641.00,1102.00) -- (644.00,1102.00) -- (644.00,1119.00) -- (639.00,1134.00) -- (635.00,1136.00);
\draw[hl fin] (200.00,1102.00) -- (200.00,1157.00) -- (199.00,1158.00) -- (199.00,1162.00) -- (196.00,1171.00) -- (194.00,1175.00) -- (193.00,1175.00) -- (193.00,1177.00) -- (191.00,1178.00) -- (190.00,1181.00) -- (185.00,1183.00);
\draw[hl fin] (346.00,1102.00) -- (346.00,1109.00) -- (347.00,1109.00) -- (348.00,1112.00) -- (348.00,1117.00) -- (349.00,1117.00) -- (349.00,1120.00) -- (350.00,1123.00) -- (351.00,1123.00) -- (352.00,1129.00) -- (355.00,1131.00);
\draw[hl fin] (373.00,1102.00) -- (372.00,1108.00) -- (367.00,1119.00) -- (366.00,1119.00) -- (366.00,1121.00) -- (365.00,1121.00) -- (364.00,1124.00) -- (360.00,1127.00) -- (359.00,1130.00) -- (355.00,1131.00);
\draw[hl fin] (520.00,1102.00) -- (522.00,1107.00) -- (522.00,1111.00) -- (525.00,1119.00) -- (525.00,1122.00) -- (526.00,1122.00) -- (526.00,1125.00) -- (527.00,1125.00) -- (527.00,1127.00) -- (528.00,1127.00) -- (529.00,1132.00) -- (530.00,1132.00) -- (530.00,1134.00) -- (531.00,1134.00) -- (531.00,1136.00) -- (532.00,1136.00) -- (532.00,1138.00) -- (533.00,1138.00) -- (535.00,1144.00) -- (537.00,1145.00) -- (538.00,1149.00) -- (540.00,1150.00) -- (540.00,1152.00) -- (543.00,1154.00) -- (545.00,1158.00) -- (546.00,1158.00) -- (548.00,1161.00) -- (551.00,1162.00) -- (551.00,1163.00) -- (555.00,1165.00) -- (555.00,1166.00) -- (557.00,1166.00) -- (557.00,1167.00) -- (559.00,1167.00) -- (559.00,1168.00) -- (561.00,1168.00) -- (561.00,1169.00) -- (567.00,1171.00) -- (572.00,1171.00);
\draw[hl fin] (607.00,1102.00) -- (607.00,1103.00) -- (616.00,1111.00) -- (623.00,1119.00) -- (624.00,1119.00) -- (625.00,1122.00) -- (626.00,1122.00) -- (626.00,1123.00) -- (628.00,1124.00) -- (629.00,1127.00) -- (630.00,1127.00) -- (632.00,1133.00) -- (633.00,1133.00) -- (635.00,1136.00);
\draw[hl fin] (795.00,1102.00) -- (795.00,1109.00) -- (792.00,1118.00) -- (791.00,1118.00) -- (791.00,1120.00) -- (790.00,1120.00) -- (789.00,1123.00) -- (789.00,1128.00) -- (780.00,1144.00) -- (779.00,1144.00) -- (770.00,1154.00) -- (768.00,1154.00) -- (767.00,1156.00) -- (760.00,1158.00) -- (760.00,1159.00) -- (752.00,1160.00);
\draw[hl fin] (415.00,1107.00) -- (415.00,1125.00) -- (418.00,1133.00) -- (414.00,1144.00) -- (414.00,1147.00) -- (413.00,1147.00) -- (412.00,1151.00) -- (411.00,1151.00) -- (410.00,1154.00) -- (409.00,1154.00) -- (409.00,1156.00) -- (408.00,1156.00) -- (406.00,1159.00) -- (404.00,1159.00) -- (403.00,1161.00) -- (397.00,1162.00);
\draw[hl fin] (706.00,1117.00) -- (706.00,1139.00) -- (709.00,1148.00) -- (709.00,1153.00) -- (711.00,1159.00) -- (712.00,1159.00) -- (712.00,1162.00) -- (713.00,1162.00) -- (713.00,1165.00) -- (714.00,1165.00) -- (715.00,1168.00) -- (716.00,1168.00) -- (717.00,1171.00) -- (718.00,1171.00) -- (718.00,1175.00) -- (719.00,1176.00) -- (719.00,1187.00) -- (720.00,1188.00) -- (720.00,1197.00) -- (721.00,1199.00) -- (722.00,1199.00);
\draw[hl fin] (602.00,1123.00) -- (603.00,1134.00) -- (604.00,1134.00) -- (604.00,1136.00) -- (605.00,1136.00) -- (607.00,1142.00) -- (607.00,1146.00) -- (608.00,1146.00) -- (610.00,1154.00) -- (611.00,1154.00) -- (613.00,1163.00) -- (615.00,1165.00);
\draw[hl fin] (355.00,1131.00) -- (356.00,1139.00) -- (357.00,1139.00) -- (357.00,1141.00) -- (358.00,1141.00) -- (358.00,1143.00) -- (359.00,1143.00) -- (361.00,1149.00) -- (363.00,1150.00) -- (363.00,1152.00) -- (365.00,1153.00) -- (365.00,1155.00) -- (366.00,1155.00) -- (376.00,1166.00) -- (387.00,1171.00) -- (398.00,1172.00);
\draw[hl fin] (262.00,1135.00) -- (262.00,1167.00) -- (265.00,1173.00) -- (266.00,1185.00) -- (267.00,1185.00) -- (269.00,1191.00) -- (271.00,1192.00) -- (275.00,1198.00) -- (278.00,1199.00) -- (279.00,1201.00) -- (285.00,1204.00) -- (287.00,1204.00);
\draw[hl fin] (635.00,1136.00) -- (634.00,1139.00) -- (632.00,1140.00) -- (632.00,1141.00) -- (629.00,1142.00) -- (625.00,1154.00) -- (624.00,1154.00) -- (624.00,1156.00) -- (623.00,1156.00) -- (621.00,1162.00) -- (620.00,1162.00) -- (619.00,1164.00) -- (615.00,1165.00);
\draw[hl fin] (754.00,1145.00) -- (754.00,1151.00) -- (753.00,1152.00) -- (753.00,1158.00) -- (752.00,1160.00);
\draw[hl fin] (395.00,1152.00) -- (396.00,1153.00) -- (396.00,1161.00) -- (397.00,1161.00) -- (397.00,1162.00);
\draw[hl fin] (567.00,1152.00) -- (570.00,1163.00) -- (571.00,1163.00) -- (572.00,1166.00) -- (572.00,1171.00);
\draw[hl fin] (752.00,1160.00) -- (750.00,1163.00) -- (750.00,1165.00) -- (749.00,1165.00) -- (747.00,1174.00) -- (746.00,1174.00) -- (746.00,1176.00) -- (744.00,1180.00) -- (743.00,1180.00) -- (742.00,1184.00) -- (740.00,1185.00) -- (740.00,1187.00) -- (739.00,1187.00) -- (732.00,1195.00) -- (730.00,1195.00) -- (730.00,1196.00) -- (727.00,1197.00) -- (727.00,1198.00) -- (722.00,1199.00);
\draw[hl fin] (397.00,1162.00) -- (398.00,1165.00) -- (398.00,1172.00);
\draw[hl fin] (602.00,1165.00) -- (601.00,1166.00) -- (601.00,1174.00);
\draw[hl fin] (615.00,1165.00) -- (613.00,1170.00) -- (610.00,1171.00) -- (610.00,1172.00) -- (608.00,1172.00) -- (608.00,1173.00) -- (605.00,1174.00) -- (601.00,1174.00);
\draw[hl fin] (572.00,1171.00) -- (576.00,1173.00) -- (576.00,1175.00) -- (578.00,1176.00) -- (578.00,1178.00) -- (579.00,1178.00) -- (580.00,1181.00) -- (581.00,1181.00) -- (588.00,1189.00) -- (591.00,1190.00) -- (591.00,1191.00) -- (595.00,1193.00) -- (596.00,1195.00) -- (601.00,1196.00);
\draw[hl fin] (398.00,1172.00) -- (401.00,1181.00) -- (403.00,1185.00) -- (404.00,1185.00) -- (405.00,1189.00) -- (406.00,1189.00) -- (408.00,1192.00) -- (410.00,1201.00) -- (411.00,1201.00) -- (411.00,1203.00) -- (412.00,1203.00) -- (412.00,1205.00) -- (413.00,1205.00) -- (415.00,1211.00) -- (417.00,1212.00) -- (418.00,1215.00) -- (419.00,1215.00) -- (420.00,1217.00) -- (423.00,1218.00) -- (424.00,1227.00) -- (428.00,1238.00) -- (428.00,1241.00) -- (429.00,1241.00) -- (432.00,1250.00) -- (432.00,1253.00) -- (433.00,1253.00) -- (433.00,1256.00) -- (434.00,1256.00) -- (434.00,1258.00) -- (435.00,1258.00) -- (435.00,1260.00) -- (436.00,1260.00) -- (438.00,1266.00) -- (439.00,1266.00) -- (440.00,1269.00) -- (441.00,1269.00) -- (441.00,1271.00) -- (444.00,1273.00) -- (447.00,1278.00) -- (450.00,1279.00) -- (452.00,1282.00) -- (454.00,1282.00) -- (455.00,1284.00) -- (457.00,1284.00) -- (457.00,1285.00) -- (459.00,1285.00) -- (459.00,1286.00) -- (467.00,1287.00);
\draw[hl fin] (601.00,1174.00) -- (601.00,1181.00) -- (604.00,1188.00) -- (603.00,1196.00) -- (601.00,1196.00);
\draw[hl fin] (184.00,1177.00) -- (184.00,1182.00) -- (185.00,1183.00);
\draw[hl fin] (185.00,1183.00) -- (184.00,1184.00) -- (184.00,1248.00) -- (183.00,1249.00) -- (183.00,1254.00) -- (181.00,1260.00) -- (181.00,1265.00) -- (177.00,1278.00) -- (176.00,1278.00) -- (176.00,1280.00) -- (174.00,1284.00) -- (173.00,1284.00) -- (173.00,1286.00) -- (171.00,1287.00) -- (171.00,1289.00) -- (170.00,1289.00) -- (162.00,1298.00) -- (157.00,1299.00);
\draw[hl fin] (538.00,1189.00) -- (538.00,1192.00) -- (539.00,1192.00) -- (541.00,1199.00) -- (542.00,1199.00) -- (542.00,1202.00) -- (543.00,1202.00) -- (543.00,1204.00) -- (544.00,1204.00) -- (545.00,1207.00) -- (546.00,1207.00) -- (546.00,1209.00) -- (548.00,1210.00) -- (548.00,1212.00) -- (550.00,1213.00) -- (550.00,1215.00) -- (551.00,1215.00) -- (551.00,1216.00) -- (552.00,1216.00) -- (564.00,1229.00) -- (567.00,1230.00) -- (568.00,1232.00) -- (570.00,1232.00) -- (572.00,1235.00) -- (574.00,1235.00) -- (574.00,1236.00) -- (580.00,1238.00) -- (581.00,1240.00) -- (583.00,1240.00) -- (587.00,1245.00);
\draw[hl fin] (289.00,1192.00) -- (288.00,1194.00) -- (288.00,1203.00) -- (287.00,1204.00);
\draw[hl fin] (601.00,1196.00) -- (599.00,1204.00) -- (598.00,1204.00) -- (597.00,1206.00) -- (592.00,1208.00);
\draw[hl fin] (722.00,1199.00) -- (722.00,1212.00) -- (725.00,1221.00) -- (727.00,1233.00) -- (733.00,1251.00) -- (734.00,1251.00) -- (736.00,1258.00) -- (737.00,1258.00) -- (737.00,1260.00) -- (738.00,1260.00) -- (738.00,1262.00) -- (739.00,1262.00) -- (739.00,1264.00) -- (740.00,1264.00) -- (742.00,1270.00) -- (744.00,1271.00) -- (744.00,1273.00) -- (745.00,1273.00) -- (746.00,1276.00) -- (747.00,1276.00) -- (747.00,1278.00) -- (749.00,1279.00) -- (749.00,1281.00) -- (750.00,1281.00) -- (751.00,1284.00) -- (753.00,1285.00) -- (756.00,1291.00) -- (757.00,1291.00) -- (760.00,1296.00) -- (761.00,1296.00) -- (761.00,1298.00) -- (762.00,1298.00) -- (763.00,1301.00) -- (764.00,1301.00) -- (764.00,1303.00) -- (766.00,1304.00) -- (766.00,1306.00) -- (768.00,1307.00) -- (768.00,1309.00) -- (769.00,1309.00) -- (769.00,1311.00) -- (770.00,1311.00) -- (770.00,1313.00) -- (771.00,1313.00) -- (772.00,1316.00) -- (772.00,1322.00) -- (770.00,1327.00) -- (770.00,1332.00) -- (769.00,1333.00) -- (768.00,1339.00) -- (767.00,1339.00) -- (766.00,1343.00) -- (763.00,1344.00) -- (763.00,1345.00) -- (761.00,1346.00) -- (761.00,1383.00) -- (760.00,1384.00);
\draw[hl fin] (590.00,1203.00) -- (590.00,1206.00) -- (592.00,1208.00);
\draw[hl fin] (287.00,1204.00) -- (288.00,1205.00) -- (288.00,1225.00) -- (292.00,1236.00) -- (292.00,1244.00) -- (291.00,1244.00) -- (291.00,1247.00) -- (289.00,1251.00) -- (289.00,1271.00) -- (290.00,1272.00) -- (292.00,1284.00) -- (293.00,1284.00) -- (293.00,1286.00) -- (294.00,1286.00) -- (296.00,1292.00) -- (298.00,1293.00) -- (300.00,1297.00) -- (304.00,1298.00);
\draw[hl fin] (592.00,1208.00) -- (592.00,1216.00) -- (596.00,1225.00) -- (596.00,1234.00) -- (593.00,1243.00) -- (592.00,1243.00) -- (591.00,1245.00) -- (587.00,1245.00);
\draw[hl fin] (666.00,1244.00) -- (666.00,1247.00) -- (663.00,1254.00) -- (663.00,1270.00) -- (665.00,1274.00) -- (665.00,1309.00) -- (666.00,1310.00) -- (666.00,1314.00) -- (667.00,1314.00) -- (668.00,1321.00) -- (669.00,1321.00) -- (669.00,1323.00) -- (670.00,1323.00) -- (670.00,1325.00) -- (671.00,1325.00) -- (671.00,1327.00) -- (672.00,1327.00) -- (672.00,1329.00) -- (674.00,1330.00) -- (675.00,1333.00) -- (676.00,1333.00) -- (683.00,1341.00) -- (687.00,1343.00) -- (687.00,1344.00) -- (689.00,1344.00) -- (689.00,1345.00) -- (692.00,1346.00) -- (692.00,1347.00) -- (701.00,1350.00) -- (704.00,1350.00) -- (709.00,1352.00) -- (713.00,1352.00) -- (714.00,1351.00);
\draw[hl fin] (587.00,1245.00) -- (587.00,1266.00) -- (588.00,1267.00) -- (588.00,1275.00) -- (587.00,1276.00) -- (586.00,1283.00) -- (583.00,1290.00) -- (582.00,1290.00) -- (582.00,1292.00) -- (579.00,1294.00) -- (579.00,1296.00) -- (574.00,1299.00) -- (570.00,1299.00);
\draw[hl fin] (238.00,1260.00) -- (238.00,1266.00) -- (239.00,1266.00) -- (241.00,1272.00) -- (241.00,1276.00) -- (243.00,1282.00) -- (244.00,1282.00) -- (244.00,1284.00) -- (245.00,1284.00) -- (247.00,1290.00) -- (249.00,1291.00) -- (249.00,1293.00) -- (253.00,1296.00) -- (256.00,1296.00);
\draw[hl fin] (146.00,1261.00) -- (146.00,1271.00) -- (149.00,1277.00) -- (150.00,1287.00) -- (151.00,1287.00) -- (154.00,1297.00) -- (157.00,1299.00);
\draw[hl fin] (465.00,1276.00) -- (466.00,1277.00) -- (467.00,1287.00);
\draw[hl fin] (311.00,1282.00) -- (309.00,1292.00) -- (308.00,1292.00) -- (306.00,1298.00) -- (304.00,1298.00);
\draw[hl fin] (467.00,1287.00) -- (469.00,1290.00) -- (470.00,1295.00) -- (471.00,1295.00) -- (471.00,1297.00) -- (472.00,1297.00) -- (472.00,1299.00) -- (473.00,1299.00) -- (473.00,1301.00) -- (474.00,1301.00) -- (474.00,1303.00) -- (475.00,1303.00) -- (475.00,1305.00) -- (476.00,1305.00) -- (476.00,1307.00) -- (477.00,1307.00) -- (477.00,1309.00) -- (479.00,1310.00) -- (480.00,1313.00) -- (481.00,1313.00) -- (484.00,1317.00) -- (487.00,1318.00) -- (487.00,1319.00) -- (493.00,1320.00);
\draw[hl fin] (257.00,1291.00) -- (257.00,1295.00) -- (256.00,1296.00);
\draw[hl fin] (570.00,1292.00) -- (570.00,1299.00);
\draw[hl fin] (256.00,1296.00) -- (256.00,1305.00) -- (254.00,1309.00) -- (254.00,1319.00) -- (251.00,1327.00) -- (250.00,1336.00) -- (249.00,1336.00) -- (249.00,1339.00) -- (248.00,1339.00) -- (246.00,1349.00) -- (245.00,1349.00) -- (243.00,1357.00) -- (242.00,1357.00) -- (242.00,1359.00) -- (241.00,1359.00) -- (241.00,1361.00) -- (240.00,1361.00) -- (240.00,1363.00) -- (239.00,1365.00) -- (238.00,1365.00) -- (237.00,1369.00) -- (235.00,1370.00) -- (234.00,1374.00) -- (232.00,1375.00) -- (231.00,1379.00) -- (229.00,1380.00) -- (226.00,1389.00) -- (226.00,1397.00) -- (227.00,1397.00) -- (232.00,1413.00) -- (236.00,1422.00) -- (236.00,1428.00);
\draw[hl fin] (304.00,1298.00) -- (304.00,1304.00) -- (300.00,1314.00) -- (300.00,1317.00) -- (299.00,1317.00) -- (299.00,1327.00) -- (300.00,1330.00) -- (301.00,1330.00) -- (301.00,1332.00) -- (302.00,1332.00) -- (302.00,1334.00) -- (303.00,1334.00) -- (305.00,1337.00) -- (310.00,1338.00);
\draw[hl fin] (157.00,1299.00) -- (158.00,1306.00) -- (163.00,1316.00) -- (164.00,1316.00) -- (164.00,1318.00) -- (165.00,1318.00) -- (166.00,1321.00) -- (168.00,1322.00) -- (168.00,1324.00) -- (169.00,1324.00) -- (177.00,1333.00) -- (180.00,1334.00) -- (180.00,1335.00) -- (183.00,1336.00) -- (183.00,1337.00) -- (186.00,1338.00) -- (186.00,1339.00) -- (188.00,1339.00) -- (188.00,1340.00) -- (190.00,1340.00) -- (190.00,1341.00) -- (192.00,1341.00) -- (192.00,1342.00) -- (194.00,1342.00) -- (194.00,1343.00) -- (200.00,1344.00);
\draw[hl fin] (570.00,1299.00) -- (570.00,1314.00) -- (571.00,1315.00) -- (571.00,1318.00) -- (575.00,1327.00) -- (575.00,1329.00) -- (576.00,1329.00) -- (576.00,1331.00) -- (577.00,1331.00) -- (577.00,1333.00) -- (579.00,1334.00) -- (579.00,1336.00) -- (580.00,1336.00) -- (582.00,1340.00) -- (583.00,1340.00) -- (586.00,1349.00);
\draw[hl fin] (701.00,1307.00) -- (704.00,1316.00) -- (704.00,1322.00) -- (705.00,1322.00) -- (705.00,1325.00) -- (706.00,1325.00) -- (706.00,1329.00) -- (707.00,1332.00) -- (708.00,1332.00) -- (710.00,1340.00) -- (711.00,1340.00) -- (711.00,1342.00) -- (713.00,1345.00) -- (714.00,1351.00);
\draw[hl fin] (495.00,1311.00) -- (495.00,1315.00) -- (493.00,1320.00);
\draw[hl fin] (200.00,1314.00) -- (200.00,1325.00) -- (203.00,1331.00) -- (203.00,1335.00) -- (200.00,1344.00);
\draw[hl fin] (493.00,1320.00) -- (493.00,1328.00) -- (492.00,1329.00) -- (490.00,1340.00) -- (489.00,1340.00) -- (489.00,1342.00) -- (487.00,1346.00) -- (486.00,1346.00) -- (486.00,1348.00) -- (483.00,1350.00) -- (480.00,1350.00);
\draw[hl fin] (599.00,1326.00) -- (599.00,1330.00) -- (594.00,1344.00) -- (593.00,1344.00) -- (591.00,1347.00) -- (586.00,1349.00);
\draw[hl fin] (315.00,1329.00) -- (313.00,1331.00) -- (312.00,1335.00) -- (311.00,1335.00) -- (311.00,1338.00) -- (310.00,1338.00);
\draw[hl fin] (310.00,1338.00) -- (310.00,1358.00) -- (308.00,1362.00) -- (308.00,1367.00) -- (309.00,1368.00) -- (309.00,1373.00) -- (311.00,1377.00) -- (311.00,1380.00) -- (312.00,1380.00) -- (312.00,1382.00) -- (313.00,1382.00) -- (315.00,1388.00) -- (317.00,1389.00) -- (318.00,1392.00) -- (319.00,1392.00) -- (323.00,1397.00) -- (326.00,1398.00) -- (326.00,1399.00) -- (329.00,1400.00) -- (329.00,1401.00) -- (331.00,1402.00) -- (335.00,1402.00);
\draw[hl fin] (200.00,1344.00) -- (200.00,1353.00) -- (202.00,1358.00) -- (200.00,1374.00) -- (198.00,1380.00) -- (197.00,1380.00) -- (197.00,1382.00) -- (196.00,1384.00) -- (195.00,1384.00) -- (195.00,1386.00) -- (194.00,1386.00) -- (191.00,1390.00) -- (189.00,1390.00);
\draw[hl fin] (478.00,1346.00) -- (478.00,1348.00) -- (479.00,1350.00) -- (480.00,1350.00);
\draw[hl fin] (586.00,1349.00) -- (583.00,1355.00) -- (583.00,1358.00) -- (581.00,1361.00) -- (579.00,1372.00) -- (576.00,1379.00) -- (575.00,1386.00) -- (573.00,1390.00) -- (573.00,1393.00) -- (569.00,1406.00) -- (568.00,1406.00) -- (568.00,1408.00) -- (567.00,1410.00) -- (566.00,1410.00) -- (564.00,1416.00) -- (562.00,1417.00) -- (562.00,1419.00) -- (559.00,1421.00) -- (558.00,1424.00) -- (554.00,1425.00);
\draw[hl fin] (480.00,1350.00) -- (481.00,1359.00) -- (482.00,1359.00) -- (483.00,1364.00) -- (484.00,1364.00) -- (484.00,1366.00) -- (491.00,1380.00) -- (492.00,1380.00) -- (493.00,1384.00) -- (494.00,1384.00) -- (495.00,1387.00) -- (497.00,1388.00) -- (497.00,1390.00) -- (501.00,1393.00) -- (501.00,1395.00) -- (503.00,1396.00) -- (503.00,1398.00) -- (504.00,1398.00) -- (505.00,1401.00) -- (505.00,1404.00) -- (506.00,1404.00) -- (506.00,1406.00) -- (507.00,1406.00) -- (507.00,1409.00) -- (508.00,1409.00) -- (510.00,1416.00) -- (512.00,1417.00);
\draw[hl fin] (714.00,1351.00) -- (718.00,1354.00) -- (719.00,1357.00) -- (720.00,1357.00) -- (721.00,1360.00) -- (723.00,1361.00) -- (724.00,1364.00) -- (725.00,1364.00) -- (729.00,1369.00) -- (732.00,1370.00) -- (733.00,1372.00) -- (736.00,1373.00) -- (736.00,1374.00) -- (738.00,1374.00) -- (739.00,1376.00) -- (741.00,1376.00) -- (741.00,1377.00) -- (743.00,1377.00) -- (743.00,1378.00) -- (749.00,1380.00) -- (749.00,1381.00) -- (751.00,1381.00) -- (751.00,1382.00) -- (760.00,1384.00);
\draw[hl fin] (131.00,1364.00) -- (135.00,1376.00) -- (136.00,1376.00) -- (136.00,1378.00) -- (137.00,1378.00) -- (137.00,1380.00) -- (138.00,1380.00) -- (138.00,1382.00) -- (139.00,1382.00) -- (139.00,1384.00) -- (140.00,1384.00) -- (141.00,1387.00) -- (142.00,1387.00) -- (142.00,1388.00) -- (147.00,1392.00) -- (147.00,1394.00) -- (148.00,1394.00) -- (154.00,1401.00) -- (157.00,1402.00) -- (158.00,1404.00) -- (161.00,1405.00) -- (161.00,1406.00) -- (164.00,1407.00) -- (164.00,1408.00) -- (170.00,1410.00) -- (170.00,1411.00) -- (183.00,1415.00) -- (194.00,1414.00) -- (197.00,1413.00) -- (197.00,1412.00);
\draw[hl fin] (527.00,1377.00) -- (527.00,1393.00) -- (526.00,1394.00) -- (526.00,1397.00) -- (525.00,1397.00) -- (525.00,1400.00) -- (524.00,1400.00) -- (524.00,1403.00) -- (523.00,1403.00) -- (523.00,1406.00) -- (522.00,1406.00) -- (522.00,1408.00) -- (521.00,1408.00) -- (521.00,1410.00) -- (519.00,1411.00) -- (518.00,1414.00) -- (517.00,1414.00) -- (516.00,1416.00) -- (512.00,1417.00);
\draw[hl fin] (185.00,1383.00) -- (186.00,1388.00) -- (189.00,1390.00);
\draw[hl fin] (760.00,1384.00) -- (760.00,1391.00) -- (758.00,1394.00) -- (757.00,1399.00) -- (754.00,1405.00) -- (753.00,1405.00) -- (753.00,1407.00) -- (749.00,1409.00) -- (747.00,1415.00) -- (747.00,1424.00) -- (748.00,1425.00) -- (747.00,1428.00) -- (748.00,1450.00) -- (749.00,1451.00) -- (752.00,1466.00) -- (753.00,1466.00) -- (754.00,1471.00) -- (755.00,1471.00) -- (755.00,1473.00) -- (756.00,1473.00) -- (757.00,1476.00) -- (758.00,1476.00) -- (758.00,1478.00) -- (760.00,1479.00) -- (760.00,1481.00) -- (762.00,1482.00) -- (763.00,1485.00) -- (764.00,1485.00) -- (770.00,1492.00) -- (773.00,1493.00) -- (775.00,1496.00) -- (781.00,1498.00);
\draw[hl fin] (189.00,1390.00) -- (190.00,1398.00) -- (191.00,1398.00) -- (191.00,1400.00) -- (192.00,1400.00) -- (193.00,1403.00) -- (194.00,1403.00) -- (194.00,1405.00) -- (196.00,1406.00) -- (197.00,1412.00);
\draw[hl fin] (336.00,1392.00) -- (336.00,1401.00) -- (335.00,1402.00);
\draw[hl fin] (628.00,1399.00) -- (628.00,1403.00) -- (627.00,1404.00) -- (627.00,1408.00) -- (625.00,1414.00) -- (624.00,1416.00) -- (620.00,1419.00) -- (621.00,1420.00) -- (621.00,1425.00) -- (622.00,1428.00) -- (623.00,1428.00) -- (623.00,1430.00) -- (624.00,1430.00) -- (624.00,1432.00) -- (625.00,1432.00) -- (629.00,1437.00) -- (634.00,1438.00);
\draw[hl fin] (335.00,1402.00) -- (336.00,1404.00) -- (336.00,1421.00) -- (337.00,1422.00) -- (337.00,1427.00) -- (338.00,1428.00) -- (339.00,1436.00) -- (340.00,1436.00) -- (345.00,1451.00) -- (347.00,1452.00) -- (347.00,1454.00) -- (348.00,1454.00) -- (349.00,1456.00) -- (353.00,1457.00) -- (354.00,1459.00) -- (355.00,1474.00) -- (357.00,1479.00) -- (357.00,1492.00) -- (358.00,1493.00) -- (358.00,1497.00) -- (363.00,1512.00) -- (364.00,1512.00) -- (364.00,1514.00) -- (365.00,1514.00) -- (365.00,1516.00) -- (367.00,1519.00) -- (367.00,1521.00) -- (368.00,1521.00) -- (369.00,1526.00) -- (370.00,1526.00) -- (370.00,1528.00) -- (371.00,1528.00) -- (372.00,1533.00) -- (373.00,1533.00) -- (373.00,1535.00) -- (374.00,1535.00) -- (377.00,1544.00) -- (377.00,1562.00) -- (378.00,1563.00) -- (380.00,1573.00) -- (381.00,1573.00) -- (381.00,1575.00) -- (382.00,1575.00) -- (384.00,1581.00) -- (385.00,1581.00) -- (392.00,1589.00) -- (394.00,1589.00) -- (394.00,1590.00) -- (398.00,1592.00) -- (402.00,1592.00);
\draw[hl fin] (197.00,1412.00) -- (201.00,1413.00) -- (205.00,1418.00) -- (209.00,1420.00) -- (210.00,1422.00) -- (212.00,1422.00) -- (212.00,1423.00) -- (216.00,1425.00) -- (218.00,1425.00) -- (224.00,1428.00) -- (236.00,1428.00);
\draw[hl fin] (512.00,1417.00) -- (513.00,1423.00) -- (514.00,1423.00) -- (517.00,1429.00) -- (518.00,1429.00) -- (520.00,1433.00) -- (521.00,1433.00) -- (527.00,1440.00) -- (529.00,1440.00) -- (531.00,1443.00) -- (533.00,1443.00) -- (533.00,1444.00) -- (539.00,1447.00) -- (545.00,1449.00) -- (549.00,1449.00) -- (550.00,1450.00) -- (561.00,1450.00) -- (562.00,1449.00);
\draw[hl fin] (550.00,1417.00) -- (551.00,1423.00) -- (554.00,1425.00);
\draw[hl fin] (554.00,1425.00) -- (555.00,1432.00) -- (562.00,1445.00) -- (562.00,1449.00);
\draw[hl fin] (236.00,1428.00) -- (239.00,1430.00) -- (239.00,1433.00) -- (240.00,1433.00) -- (241.00,1438.00) -- (243.00,1441.00) -- (246.00,1450.00) -- (248.00,1462.00) -- (249.00,1463.00) -- (249.00,1467.00) -- (250.00,1468.00) -- (250.00,1472.00) -- (251.00,1473.00) -- (251.00,1479.00) -- (252.00,1480.00) -- (253.00,1492.00) -- (254.00,1493.00) -- (254.00,1501.00) -- (256.00,1506.00) -- (257.00,1515.00) -- (261.00,1526.00) -- (261.00,1544.00) -- (260.00,1545.00) -- (260.00,1550.00) -- (258.00,1554.00) -- (257.00,1567.00) -- (256.00,1568.00) -- (255.00,1576.00) -- (254.00,1576.00) -- (253.00,1589.00) -- (250.00,1599.00) -- (249.00,1632.00) -- (250.00,1633.00) -- (251.00,1642.00) -- (255.00,1651.00) -- (256.00,1651.00) -- (256.00,1653.00) -- (257.00,1653.00) -- (257.00,1654.00) -- (259.00,1655.00) -- (260.00,1658.00) -- (265.00,1661.00) -- (266.00,1663.00) -- (270.00,1665.00) -- (274.00,1665.00);
\draw[hl fin] (634.00,1434.00) -- (634.00,1438.00);
\draw[hl fin] (634.00,1438.00) -- (634.00,1453.00) -- (632.00,1458.00) -- (632.00,1468.00) -- (634.00,1472.00) -- (634.00,1488.00) -- (630.00,1500.00) -- (629.00,1500.00) -- (628.00,1502.00) -- (624.00,1503.00);
\draw[hl fin] (562.00,1449.00) -- (566.00,1451.00) -- (566.00,1453.00) -- (568.00,1454.00) -- (569.00,1457.00) -- (570.00,1457.00) -- (570.00,1459.00) -- (573.00,1461.00) -- (573.00,1463.00) -- (574.00,1463.00) -- (574.00,1464.00) -- (575.00,1464.00) -- (575.00,1465.00) -- (576.00,1465.00) -- (588.00,1478.00) -- (590.00,1478.00) -- (592.00,1481.00) -- (595.00,1482.00) -- (595.00,1483.00) -- (598.00,1484.00) -- (598.00,1485.00) -- (602.00,1486.00) -- (602.00,1487.00) -- (605.00,1488.00) -- (605.00,1489.00) -- (607.00,1489.00) -- (607.00,1490.00) -- (609.00,1490.00) -- (609.00,1491.00) -- (611.00,1491.00) -- (611.00,1492.00) -- (617.00,1494.00) -- (617.00,1495.00) -- (621.00,1498.00) -- (622.00,1502.00) -- (624.00,1503.00);
\draw[hl fin] (790.00,1462.00) -- (789.00,1475.00) -- (788.00,1476.00) -- (788.00,1479.00) -- (787.00,1479.00) -- (787.00,1483.00) -- (785.00,1487.00) -- (785.00,1490.00) -- (784.00,1490.00) -- (784.00,1493.00) -- (783.00,1493.00) -- (782.00,1498.00) -- (781.00,1498.00);
\draw[hl fin] (465.00,1472.00) -- (463.00,1478.00) -- (462.00,1478.00) -- (462.00,1482.00) -- (461.00,1482.00) -- (461.00,1485.00) -- (460.00,1485.00) -- (460.00,1487.00) -- (459.00,1487.00) -- (459.00,1490.00) -- (458.00,1490.00) -- (458.00,1493.00) -- (451.00,1511.00) -- (451.00,1521.00) -- (452.00,1521.00) -- (453.00,1525.00) -- (457.00,1526.00);
\draw[hl fin] (419.00,1495.00) -- (419.00,1502.00) -- (421.00,1507.00) -- (421.00,1514.00) -- (426.00,1528.00) -- (429.00,1534.00) -- (430.00,1534.00) -- (430.00,1536.00) -- (431.00,1536.00) -- (432.00,1539.00) -- (434.00,1540.00) -- (434.00,1542.00) -- (435.00,1542.00) -- (440.00,1548.00) -- (443.00,1549.00) -- (444.00,1551.00) -- (446.00,1551.00) -- (446.00,1552.00) -- (448.00,1552.00) -- (448.00,1553.00) -- (451.00,1554.00) -- (455.00,1554.00);
\draw[hl fin] (703.00,1496.00) -- (703.00,1505.00) -- (702.00,1506.00) -- (702.00,1509.00) -- (701.00,1509.00) -- (700.00,1515.00) -- (699.00,1515.00) -- (698.00,1519.00) -- (696.00,1520.00) -- (695.00,1523.00) -- (694.00,1523.00) -- (693.00,1526.00) -- (692.00,1526.00) -- (692.00,1530.00) -- (688.00,1543.00) -- (687.00,1543.00) -- (686.00,1546.00) -- (684.00,1549.00) -- (683.00,1549.00) -- (681.00,1553.00) -- (676.00,1554.00);
\draw[hl fin] (781.00,1498.00) -- (782.00,1503.00) -- (780.00,1508.00) -- (780.00,1525.00) -- (778.00,1530.00) -- (778.00,1535.00) -- (772.00,1553.00) -- (771.00,1553.00) -- (770.00,1557.00) -- (769.00,1557.00) -- (768.00,1560.00) -- (767.00,1560.00) -- (767.00,1562.00) -- (765.00,1563.00) -- (763.00,1567.00) -- (762.00,1567.00) -- (760.00,1570.00) -- (756.00,1572.00) -- (755.00,1574.00) -- (753.00,1574.00) -- (752.00,1576.00) -- (745.00,1577.00);
\draw[hl fin] (624.00,1503.00) -- (625.00,1511.00) -- (628.00,1520.00) -- (629.00,1520.00) -- (629.00,1522.00) -- (630.00,1522.00) -- (630.00,1524.00) -- (634.00,1532.00) -- (635.00,1532.00) -- (636.00,1536.00) -- (638.00,1537.00) -- (638.00,1539.00) -- (640.00,1540.00) -- (641.00,1543.00) -- (642.00,1543.00) -- (650.00,1552.00) -- (653.00,1553.00) -- (655.00,1556.00) -- (657.00,1556.00) -- (657.00,1557.00) -- (659.00,1557.00) -- (659.00,1558.00) -- (661.00,1558.00) -- (661.00,1559.00) -- (663.00,1559.00) -- (663.00,1560.00) -- (669.00,1561.00) -- (670.00,1562.00) -- (675.00,1562.00) -- (676.00,1561.00);
\draw[hl fin] (459.00,1523.00) -- (458.00,1526.00) -- (457.00,1526.00);
\draw[hl fin] (457.00,1526.00) -- (457.00,1533.00) -- (456.00,1534.00) -- (456.00,1553.00) -- (455.00,1554.00);
\draw[hl fin] (188.00,1538.00) -- (188.00,1544.00) -- (187.00,1545.00) -- (186.00,1551.00) -- (185.00,1551.00) -- (184.00,1555.00) -- (183.00,1555.00) -- (182.00,1558.00) -- (181.00,1558.00) -- (181.00,1593.00) -- (182.00,1594.00) -- (182.00,1597.00) -- (183.00,1597.00) -- (183.00,1599.00) -- (184.00,1599.00) -- (184.00,1602.00) -- (185.00,1602.00) -- (185.00,1604.00) -- (186.00,1604.00) -- (186.00,1606.00) -- (187.00,1606.00) -- (189.00,1610.00) -- (191.00,1611.00);
\draw[hl fin] (674.00,1550.00) -- (676.00,1554.00);
\draw[hl fin] (528.00,1552.00) -- (528.00,1564.00) -- (530.00,1569.00) -- (530.00,1576.00) -- (531.00,1576.00) -- (531.00,1578.00) -- (534.00,1580.00) -- (534.00,1587.00) -- (530.00,1599.00) -- (529.00,1599.00) -- (528.00,1604.00) -- (527.00,1604.00) -- (525.00,1612.00) -- (524.00,1612.00) -- (523.00,1616.00) -- (521.00,1617.00) -- (521.00,1619.00) -- (519.00,1620.00) -- (518.00,1624.00) -- (515.00,1626.00) -- (514.00,1629.00) -- (513.00,1629.00) -- (506.00,1637.00) -- (503.00,1638.00) -- (503.00,1639.00) -- (499.00,1641.00) -- (499.00,1642.00) -- (495.00,1643.00) -- (495.00,1644.00) -- (489.00,1646.00) -- (485.00,1646.00);
\draw[hl fin] (455.00,1554.00) -- (456.00,1556.00) -- (456.00,1592.00) -- (457.00,1593.00) -- (458.00,1600.00) -- (459.00,1600.00) -- (459.00,1602.00) -- (460.00,1602.00) -- (462.00,1608.00) -- (463.00,1608.00) -- (468.00,1614.00) -- (470.00,1614.00) -- (470.00,1615.00) -- (473.00,1616.00) -- (476.00,1616.00);
\draw[hl fin] (676.00,1554.00) -- (676.00,1561.00);
\draw[hl fin] (676.00,1561.00) -- (678.00,1563.00) -- (678.00,1565.00) -- (679.00,1565.00) -- (683.00,1578.00) -- (684.00,1578.00) -- (685.00,1581.00) -- (687.00,1582.00) -- (688.00,1585.00) -- (691.00,1587.00) -- (692.00,1590.00) -- (694.00,1591.00) -- (694.00,1593.00) -- (695.00,1593.00) -- (699.00,1601.00) -- (699.00,1603.00) -- (700.00,1603.00) -- (700.00,1605.00) -- (701.00,1605.00) -- (702.00,1610.00) -- (703.00,1610.00) -- (703.00,1613.00) -- (704.00,1613.00) -- (706.00,1619.00) -- (706.00,1623.00) -- (705.00,1624.00) -- (704.00,1630.00) -- (703.00,1630.00) -- (700.00,1634.00) -- (697.00,1634.00);
\draw[hl fin] (745.00,1566.00) -- (745.00,1577.00);
\draw[hl fin] (745.00,1577.00) -- (743.00,1581.00) -- (742.00,1587.00) -- (741.00,1587.00) -- (741.00,1590.00) -- (740.00,1590.00) -- (740.00,1592.00) -- (738.00,1593.00) -- (738.00,1595.00) -- (736.00,1596.00) -- (736.00,1601.00) -- (738.00,1606.00) -- (738.00,1620.00) -- (741.00,1627.00) -- (741.00,1632.00) -- (743.00,1638.00) -- (744.00,1638.00) -- (745.00,1643.00) -- (746.00,1643.00) -- (746.00,1645.00) -- (748.00,1646.00) -- (748.00,1648.00) -- (749.00,1648.00) -- (757.00,1657.00) -- (762.00,1658.00);
\draw[hl fin] (403.00,1579.00) -- (403.00,1591.00) -- (402.00,1592.00);
\draw[hl fin] (313.00,1583.00) -- (310.00,1592.00) -- (309.00,1600.00) -- (306.00,1607.00) -- (306.00,1610.00) -- (305.00,1613.00) -- (304.00,1613.00) -- (303.00,1619.00) -- (302.00,1619.00) -- (302.00,1621.00) -- (301.00,1621.00) -- (301.00,1624.00) -- (300.00,1624.00) -- (300.00,1626.00) -- (299.00,1626.00) -- (299.00,1629.00) -- (298.00,1629.00) -- (298.00,1631.00) -- (297.00,1631.00) -- (297.00,1633.00) -- (296.00,1633.00) -- (296.00,1635.00) -- (295.00,1635.00) -- (295.00,1637.00) -- (294.00,1637.00) -- (293.00,1640.00) -- (292.00,1640.00) -- (292.00,1642.00) -- (290.00,1643.00) -- (290.00,1645.00) -- (289.00,1645.00) -- (283.00,1652.00) -- (281.00,1652.00) -- (280.00,1654.00) -- (274.00,1655.00);
\draw[hl fin] (206.00,1586.00) -- (205.00,1591.00) -- (204.00,1591.00) -- (204.00,1594.00) -- (203.00,1594.00) -- (202.00,1598.00) -- (201.00,1598.00) -- (200.00,1601.00) -- (199.00,1601.00) -- (197.00,1607.00) -- (195.00,1608.00) -- (194.00,1611.00) -- (191.00,1611.00);
\draw[hl fin] (402.00,1592.00) -- (403.00,1594.00) -- (403.00,1622.00) -- (402.00,1623.00) -- (402.00,1628.00) -- (400.00,1633.00) -- (400.00,1652.00) -- (399.00,1653.00) -- (400.00,1687.00) -- (401.00,1688.00) -- (402.00,1698.00) -- (404.00,1704.00) -- (406.00,1708.00) -- (407.00,1708.00) -- (407.00,1710.00) -- (408.00,1710.00) -- (409.00,1713.00) -- (410.00,1713.00) -- (415.00,1719.00) -- (420.00,1720.00);
\draw[hl fin] (476.00,1605.00) -- (476.00,1616.00);
\draw[hl fin] (191.00,1611.00) -- (191.00,1615.00) -- (190.00,1617.00) -- (189.00,1617.00) -- (189.00,1619.00) -- (187.00,1620.00) -- (186.00,1623.00) -- (185.00,1623.00) -- (185.00,1624.00) -- (184.00,1624.00) -- (184.00,1625.00) -- (183.00,1625.00) -- (183.00,1626.00) -- (170.00,1638.00) -- (170.00,1639.00) -- (166.00,1641.00) -- (166.00,1642.00) -- (161.00,1646.00) -- (157.00,1652.00) -- (153.00,1655.00) -- (153.00,1657.00) -- (152.00,1657.00) -- (150.00,1661.00) -- (149.00,1661.00) -- (149.00,1663.00) -- (148.00,1663.00) -- (148.00,1665.00) -- (147.00,1665.00) -- (145.00,1671.00);
\draw[hl fin] (476.00,1616.00) -- (478.00,1620.00) -- (479.00,1632.00) -- (480.00,1635.00) -- (481.00,1635.00) -- (481.00,1637.00) -- (483.00,1638.00) -- (483.00,1640.00) -- (484.00,1640.00) -- (485.00,1642.00) -- (485.00,1646.00);
\draw[hl fin] (770.00,1626.00) -- (770.00,1636.00) -- (767.00,1643.00) -- (767.00,1647.00) -- (764.00,1656.00) -- (763.00,1658.00) -- (762.00,1658.00);
\draw[hl fin] (693.00,1627.00) -- (694.00,1630.00) -- (695.00,1630.00) -- (695.00,1632.00) -- (697.00,1634.00);
\draw[hl fin] (697.00,1634.00) -- (698.00,1642.00) -- (699.00,1642.00) -- (699.00,1644.00) -- (700.00,1644.00) -- (700.00,1646.00) -- (701.00,1646.00) -- (701.00,1648.00) -- (702.00,1648.00) -- (703.00,1656.00) -- (707.00,1665.00) -- (708.00,1665.00) -- (708.00,1667.00) -- (709.00,1667.00) -- (710.00,1670.00) -- (712.00,1670.00) -- (714.00,1673.00) -- (716.00,1674.00) -- (721.00,1674.00);
\draw[hl fin] (274.00,1639.00) -- (273.00,1640.00) -- (273.00,1653.00) -- (274.00,1655.00);
\draw[hl fin] (485.00,1646.00) -- (485.00,1691.00) -- (482.00,1701.00) -- (482.00,1712.00) -- (481.00,1713.00) -- (481.00,1717.00) -- (480.00,1718.00) -- (478.00,1729.00) -- (476.00,1733.00) -- (476.00,1736.00) -- (475.00,1736.00) -- (475.00,1739.00) -- (474.00,1739.00) -- (474.00,1741.00) -- (473.00,1741.00) -- (473.00,1744.00) -- (472.00,1744.00) -- (472.00,1746.00) -- (471.00,1746.00) -- (471.00,1748.00) -- (470.00,1748.00) -- (470.00,1750.00) -- (469.00,1750.00) -- (469.00,1752.00) -- (467.00,1756.00) -- (466.00,1756.00) -- (466.00,1758.00) -- (464.00,1759.00) -- (464.00,1761.00) -- (462.00,1762.00) -- (461.00,1765.00) -- (460.00,1765.00) -- (460.00,1767.00) -- (458.00,1768.00) -- (458.00,1770.00) -- (457.00,1770.00) -- (456.00,1775.00) -- (455.00,1775.00) -- (453.00,1781.00) -- (453.00,1784.00);
\draw[hl fin] (133.00,1649.00) -- (139.00,1667.00) -- (140.00,1667.00) -- (142.00,1670.00) -- (145.00,1671.00);
\draw[hl fin] (274.00,1655.00) -- (274.00,1665.00);
\draw[hl fin] (762.00,1658.00) -- (762.00,1663.00) -- (757.00,1678.00) -- (756.00,1678.00) -- (755.00,1683.00) -- (754.00,1683.00) -- (754.00,1685.00) -- (753.00,1685.00) -- (753.00,1687.00) -- (751.00,1691.00) -- (750.00,1691.00) -- (749.00,1695.00) -- (747.00,1696.00) -- (747.00,1698.00) -- (745.00,1699.00) -- (744.00,1702.00) -- (743.00,1702.00) -- (737.00,1709.00) -- (734.00,1710.00) -- (734.00,1711.00) -- (731.00,1712.00) -- (731.00,1713.00) -- (729.00,1713.00) -- (729.00,1714.00) -- (727.00,1714.00) -- (727.00,1715.00) -- (724.00,1716.00) -- (719.00,1716.00);
\draw[hl fin] (274.00,1665.00) -- (274.00,1667.00) -- (275.00,1669.00) -- (276.00,1669.00) -- (277.00,1674.00) -- (278.00,1674.00) -- (278.00,1677.00) -- (279.00,1677.00) -- (281.00,1683.00) -- (282.00,1683.00) -- (283.00,1686.00) -- (287.00,1687.00);
\draw[hl fin] (342.00,1665.00) -- (342.00,1673.00) -- (341.00,1674.00) -- (338.00,1689.00) -- (337.00,1689.00) -- (336.00,1695.00) -- (335.00,1695.00) -- (335.00,1697.00) -- (334.00,1697.00) -- (334.00,1700.00) -- (333.00,1700.00) -- (333.00,1702.00) -- (332.00,1702.00) -- (332.00,1704.00) -- (331.00,1704.00) -- (329.00,1710.00) -- (328.00,1710.00) -- (325.00,1716.00) -- (323.00,1717.00) -- (322.00,1720.00) -- (320.00,1721.00) -- (316.00,1727.00) -- (310.00,1731.00) -- (306.00,1736.00) -- (304.00,1736.00) -- (300.00,1741.00) -- (297.00,1742.00);
\draw[hl fin] (166.00,1669.00) -- (166.00,1685.00) -- (165.00,1686.00);
\draw[hl fin] (722.00,1670.00) -- (722.00,1673.00) -- (721.00,1674.00);
\draw[hl fin] (145.00,1671.00) -- (146.00,1676.00) -- (150.00,1679.00) -- (151.00,1681.00) -- (153.00,1681.00) -- (154.00,1683.00) -- (156.00,1683.00) -- (156.00,1684.00) -- (158.00,1684.00) -- (158.00,1685.00) -- (165.00,1686.00);
\draw[hl fin] (721.00,1674.00) -- (721.00,1685.00) -- (719.00,1689.00) -- (719.00,1716.00);
\draw[hl fin] (289.00,1685.00) -- (288.00,1687.00) -- (287.00,1687.00);
\draw[hl fin] (165.00,1686.00) -- (167.00,1688.00) -- (167.00,1692.00) -- (169.00,1698.00) -- (169.00,1713.00) -- (168.00,1714.00) -- (168.00,1784.00);
\draw[hl fin] (287.00,1687.00) -- (287.00,1694.00) -- (286.00,1695.00) -- (285.00,1704.00) -- (284.00,1705.00) -- (284.00,1723.00) -- (285.00,1724.00) -- (285.00,1727.00) -- (286.00,1727.00) -- (286.00,1729.00) -- (287.00,1729.00) -- (288.00,1734.00) -- (290.00,1735.00) -- (290.00,1737.00) -- (291.00,1737.00) -- (294.00,1741.00) -- (297.00,1742.00);
\draw[hl fin] (536.00,1691.00) -- (536.00,1714.00) -- (537.00,1717.00) -- (538.00,1717.00) -- (541.00,1727.00) -- (542.00,1727.00) -- (544.00,1730.00) -- (548.00,1731.00);
\draw[hl fin] (446.00,1696.00) -- (446.00,1698.00) -- (445.00,1698.00) -- (443.00,1704.00) -- (442.00,1710.00) -- (441.00,1710.00) -- (440.00,1714.00) -- (439.00,1714.00) -- (438.00,1717.00) -- (437.00,1717.00) -- (437.00,1719.00) -- (436.00,1719.00) -- (431.00,1725.00) -- (428.00,1726.00) -- (428.00,1727.00) -- (422.00,1728.00);
\draw[hl fin] (675.00,1696.00) -- (672.00,1703.00) -- (672.00,1707.00) -- (671.00,1710.00) -- (670.00,1710.00) -- (670.00,1713.00) -- (669.00,1713.00) -- (669.00,1715.00) -- (668.00,1715.00) -- (667.00,1718.00) -- (666.00,1718.00) -- (666.00,1720.00) -- (665.00,1720.00) -- (658.00,1728.00) -- (654.00,1730.00) -- (650.00,1730.00);
\draw[hl fin] (778.00,1697.00) -- (778.00,1709.00) -- (775.00,1716.00) -- (775.00,1734.00) -- (777.00,1738.00) -- (777.00,1743.00) -- (778.00,1744.00) -- (777.00,1747.00) -- (777.00,1756.00) -- (778.00,1757.00) -- (778.00,1761.00) -- (777.00,1762.00) -- (777.00,1784.00);
\draw[hl fin] (421.00,1715.00) -- (421.00,1719.00) -- (420.00,1720.00);
\draw[hl fin] (719.00,1716.00) -- (718.00,1725.00) -- (717.00,1726.00) -- (717.00,1737.00) -- (716.00,1738.00) -- (716.00,1744.00) -- (714.00,1749.00) -- (714.00,1759.00) -- (713.00,1760.00) -- (713.00,1784.00);
\draw[hl fin] (420.00,1720.00) -- (422.00,1728.00);
\draw[hl fin] (650.00,1722.00) -- (650.00,1730.00);
\draw[hl fin] (551.00,1725.00) -- (551.00,1728.00) -- (550.00,1730.00) -- (548.00,1731.00);
\draw[hl fin] (422.00,1728.00) -- (424.00,1740.00) -- (425.00,1740.00) -- (426.00,1744.00) -- (427.00,1744.00) -- (428.00,1747.00) -- (429.00,1747.00) -- (430.00,1753.00) -- (431.00,1754.00) -- (431.00,1784.00);
\draw[hl fin] (650.00,1730.00) -- (647.00,1740.00) -- (647.00,1761.00) -- (644.00,1770.00) -- (644.00,1784.00);
\draw[hl fin] (548.00,1731.00) -- (548.00,1735.00) -- (547.00,1738.00) -- (546.00,1738.00) -- (546.00,1740.00) -- (545.00,1740.00) -- (545.00,1742.00) -- (544.00,1742.00) -- (544.00,1744.00) -- (543.00,1744.00) -- (538.00,1750.00) -- (536.00,1750.00) -- (536.00,1751.00) -- (530.00,1754.00) -- (526.00,1754.00);
\draw[hl fin] (526.00,1740.00) -- (526.00,1754.00);
\draw[hl fin] (297.00,1742.00) -- (298.00,1751.00) -- (299.00,1752.00) -- (299.00,1762.00) -- (300.00,1763.00) -- (300.00,1784.00);
\draw[hl fin] (526.00,1754.00) -- (525.00,1754.00) -- (522.00,1764.00) -- (522.00,1784.00);
\draw[hl fin] (431.00,1784.00) -- (431.00,1794.00);
\draw[hl fin] (300.00,1784.00) -- (300.00,1794.00);
\draw[hl fin] (168.00,1784.00) -- (168.00,1794.00);
\draw[hl fin] (777.00,1784.00) -- (777.00,1794.00);
\draw[hl fin] (713.00,1784.00) -- (713.00,1794.00);
\draw[hl fin] (644.00,1784.00) -- (644.00,1794.00);
\draw[hl fin] (522.00,1784.00) -- (522.00,1794.00);
\draw[hl fin] (453.00,1784.00) -- (453.00,1794.00);
\end{scope}
% The dashed guide limits the blue display only and is behind green paths.
\draw[black!36,line width=.23pt,dash pattern=on 1.45pt off 1.45pt]
  (30,1100) -- (820,1100);
\begin{scope}
  \clip (0,640) rectangle (848,1790);
% Fifteen separated particle tips sample the exterior path collection.
% Ten retained routes and five additional routes have genuine twig-tip starts.
% Coordinates refer to the original 848 x 1855 raster; each pair is (x,y).
% Exterior clearance is checked against the full retained tree, including
% the black branches above the dashed line. This is a schematic path sample.
% Curves share the same exact cubic suffix after each chosen smooth merge.
% Schematic exterior path 01; starts at a visible twig tip.
\draw[hl gap,hl gap arrow] (253.000,740.000) .. controls (253.559,736.924) and (254.119,733.848) .. (254.678,730.771) .. controls (255.229,727.741) and (254.706,724.909) .. (253.109,722.275) .. controls (238.505,698.183) and (223.901,674.092) .. (209.297,650.000);
% Schematic exterior path 02; starts at a visible twig tip.
\draw[hl gap,hl gap arrow] (549.000,800.000) .. controls (548.387,796.934) and (547.774,793.868) .. (547.160,790.802) .. controls (546.556,787.782) and (545.994,784.754) .. (545.473,781.718) .. controls (541.659,759.501) and (537.845,737.284) .. (534.031,715.066) .. controls (533.837,713.940) and (533.461,712.879) .. (532.902,711.882) .. controls (532.826,711.746) and (532.750,711.610) .. (532.674,711.474) .. controls (532.115,710.478) and (531.442,709.565) .. (530.655,708.737) .. controls (530.547,708.624) and (530.440,708.511) .. (530.332,708.398) .. controls (529.545,707.570) and (528.752,706.747) .. (527.952,705.931) .. controls (509.698,687.287) and (491.443,668.644) .. (473.189,650.000);
% Schematic exterior path 03; starts at a visible twig tip.
\draw[hl gap,hl gap arrow] (735.000,844.000) .. controls (734.005,841.512) and (733.009,839.023) .. (732.014,836.535) .. controls (731.034,834.084) and (730.338,831.554) .. (729.928,828.946) .. controls (720.548,769.298) and (711.168,709.649) .. (701.789,650.000);
% Schematic exterior path 04; starts at a visible twig tip.
\draw[hl gap] (287.000,939.000) .. controls (286.153,936.458) and (285.305,933.915) .. (284.458,931.373) .. controls (283.623,928.868) and (282.648,926.419) .. (281.534,924.026) .. controls (250.888,858.174) and (220.242,792.322) .. (189.596,726.470) .. controls (184.251,714.986) and (180.283,703.045) .. (177.691,690.646) .. controls (174.859,677.097) and (172.026,663.549) .. (169.194,650.000);
% Schematic exterior path 05; omitted in the CHL schematic to avoid wrap-around artifacts.
% Schematic exterior path 06; starts at a visible twig tip.
\draw[hl gap] (538.000,1189.000) .. controls (537.005,1186.512) and (536.009,1184.023) .. (535.014,1181.535) .. controls (534.034,1179.084) and (533.084,1176.621) .. (532.165,1174.146) .. controls (507.804,1108.546) and (483.443,1042.946) .. (459.082,977.346) .. controls (454.672,965.471) and (452.646,953.203) .. (453.003,940.542) .. controls (453.825,911.374) and (454.647,882.207) .. (455.469,853.040) .. controls (455.660,846.259) and (457.738,840.116) .. (461.702,834.611) .. controls (462.242,833.861) and (462.783,833.110) .. (463.324,832.359) .. controls (467.288,826.854) and (471.311,821.393) .. (475.395,815.976) .. controls (491.140,795.089) and (506.885,774.201) .. (522.631,753.313) .. controls (529.779,743.830) and (538.059,738.533) .. (536.050,726.829) .. controls (535.377,722.908) and (534.704,718.987) .. (534.031,715.066) .. controls (533.837,713.940) and (533.461,712.879) .. (532.902,711.882) .. controls (532.826,711.746) and (532.750,711.610) .. (532.674,711.474) .. controls (532.115,710.478) and (531.442,709.565) .. (530.655,708.737) .. controls (530.547,708.624) and (530.440,708.511) .. (530.332,708.398) .. controls (529.545,707.570) and (528.752,706.747) .. (527.952,705.931) .. controls (509.698,687.287) and (491.443,668.644) .. (473.189,650.000);
% Schematic exterior path 07; starts at a visible twig tip.
\draw[hl gap,hl gap arrow] (146.000,1261.000) .. controls (145.814,1258.768) and (145.628,1256.535) .. (145.442,1254.303) .. controls (145.150,1250.795) and (145.286,1247.304) .. (145.850,1243.830) .. controls (161.841,1145.440) and (177.832,1047.051) .. (193.823,948.662) .. controls (195.855,936.159) and (196.155,923.615) .. (194.723,911.029) .. controls (193.081,896.598) and (191.438,882.167) .. (189.796,867.736) .. controls (188.364,855.150) and (186.771,842.585) .. (185.017,830.041) .. controls (176.626,770.027) and (168.235,710.014) .. (159.844,650.000);
% Schematic exterior path 08; starts at a visible twig tip.
\draw[hl gap] (315.000,1329.000) .. controls (316.088,1327.042) and (317.176,1325.084) .. (318.264,1323.126) .. controls (319.973,1320.049) and (320.870,1316.751) .. (320.955,1313.232) .. controls (321.104,1307.040) and (321.254,1300.849) .. (321.403,1294.657) .. controls (321.704,1282.163) and (320.366,1269.847) .. (317.388,1257.709) .. controls (277.019,1093.170) and (236.649,928.630) .. (196.280,764.091) .. controls (193.439,752.510) and (198.331,745.241) .. (193.300,734.430) .. controls (192.065,731.777) and (190.830,729.123) .. (189.596,726.470) .. controls (184.251,714.986) and (180.283,703.045) .. (177.691,690.646) .. controls (174.859,677.097) and (172.026,663.549) .. (169.194,650.000);
% Schematic exterior path 09; starts at a visible twig tip.
\draw[hl gap] (465.000,1472.000) .. controls (465.995,1469.512) and (466.991,1467.023) .. (467.986,1464.535) .. controls (468.966,1462.084) and (468.985,1459.625) .. (468.041,1457.160) .. controls (385.557,1241.620) and (303.073,1026.080) .. (220.589,810.540) .. controls (216.362,799.493) and (220.181,792.191) .. (215.190,781.467) .. controls (206.659,763.135) and (198.127,744.802) .. (189.596,726.470) .. controls (184.251,714.986) and (180.283,703.045) .. (177.691,690.646) .. controls (174.859,677.097) and (172.026,663.549) .. (169.194,650.000);
% Schematic exterior path 10; omitted in the CHL schematic to avoid wrap-around artifacts.
% Schematic exterior path 11; omitted in the CHL schematic to avoid wrap-around artifacts.
% Schematic exterior path 12; starts at a visible twig tip.
\draw[hl gap] (536.000,1691.000) .. controls (536.000,1687.873) and (536.000,1684.747) .. (536.000,1681.620) .. controls (536.000,1678.540) and (536.144,1675.467) .. (536.432,1672.400) .. controls (539.005,1645.027) and (541.578,1617.653) .. (544.151,1590.279) .. controls (545.003,1581.214) and (544.138,1572.316) .. (541.556,1563.584) .. controls (541.204,1562.394) and (540.852,1561.203) .. (540.500,1560.012) .. controls (537.919,1551.281) and (534.700,1542.791) .. (530.845,1534.542) .. controls (484.332,1435.021) and (437.820,1335.500) .. (391.307,1235.978) .. controls (386.234,1225.123) and (378.315,1222.695) .. (374.032,1211.504) .. controls (322.885,1077.849) and (271.737,944.194) .. (220.589,810.540) .. controls (216.362,799.493) and (220.181,792.191) .. (215.190,781.467) .. controls (206.659,763.135) and (198.127,744.802) .. (189.596,726.470) .. controls (184.251,714.986) and (180.283,703.045) .. (177.691,690.646) .. controls (174.859,677.097) and (172.026,663.549) .. (169.194,650.000);
% Schematic exterior path 13; starts at a visible twig tip.
\draw[hl gap] (650.000,1722.000) .. controls (650.000,1719.320) and (650.000,1716.640) .. (650.000,1713.960) .. controls (650.000,1711.320) and (649.378,1708.836) .. (648.135,1706.507) .. controls (570.212,1560.568) and (492.289,1414.630) .. (414.366,1268.692) .. controls (408.744,1258.162) and (400.764,1256.213) .. (395.710,1245.399) .. controls (394.242,1242.259) and (392.775,1239.119) .. (391.307,1235.978) .. controls (386.234,1225.123) and (378.315,1222.695) .. (374.032,1211.504) .. controls (322.885,1077.849) and (271.737,944.194) .. (220.589,810.540) .. controls (216.362,799.493) and (220.181,792.191) .. (215.190,781.467) .. controls (206.659,763.135) and (198.127,744.802) .. (189.596,726.470) .. controls (184.251,714.986) and (180.283,703.045) .. (177.691,690.646) .. controls (174.859,677.097) and (172.026,663.549) .. (169.194,650.000);
% The seam-hugging exterior path 14 is omitted in the cylindrical panel.

% Additional exterior path 15; dispersed genuine twig-tip start.
\draw[hl gap] (204.000000,1078.000000) .. controls (204.000000,1074.666667) and (204.000000,1071.333333) .. (204.000000,1068.000000) .. controls (204.000000,1038.000000) and (190.614675,968.402989) .. (193.823000,948.662000) .. controls (195.855000,936.159000) and (196.155000,923.615000) .. (194.723000,911.029000) .. controls (193.081000,896.598000) and (191.438000,882.167000) .. (189.796000,867.736000) .. controls (188.364000,855.150000) and (186.771000,842.585000) .. (185.017000,830.041000) .. controls (176.626000,770.027000) and (168.235000,710.014000) .. (159.844000,650.000000);

% Additional exterior path 16; dispersed genuine twig-tip start.
\draw[hl gap] (415.000000,1108.000000) .. controls (415.000000,1104.666667) and (415.000000,1101.333333) .. (415.000000,1098.000000) .. controls (415.000000,1068.000000) and (452.439592,960.534063) .. (453.003000,940.542000) .. controls (453.825000,911.374000) and (454.647000,882.207000) .. (455.469000,853.040000) .. controls (455.660000,846.259000) and (457.738000,840.116000) .. (461.702000,834.611000) .. controls (462.242000,833.861000) and (462.783000,833.110000) .. (463.324000,832.359000) .. controls (467.288000,826.854000) and (471.311000,821.393000) .. (475.395000,815.976000) .. controls (491.140000,795.089000) and (506.885000,774.201000) .. (522.631000,753.313000) .. controls (529.779000,743.830000) and (538.059000,738.533000) .. (536.050000,726.829000) .. controls (535.377000,722.908000) and (534.704000,718.987000) .. (534.031000,715.066000) .. controls (533.837000,713.940000) and (533.461000,712.879000) .. (532.902000,711.882000) .. controls (532.826000,711.746000) and (532.750000,711.610000) .. (532.674000,711.474000) .. controls (532.115000,710.478000) and (531.442000,709.565000) .. (530.655000,708.737000) .. controls (530.547000,708.624000) and (530.440000,708.511000) .. (530.332000,708.398000) .. controls (529.545000,707.570000) and (528.752000,706.747000) .. (527.952000,705.931000) .. controls (509.698000,687.287000) and (491.443000,668.644000) .. (473.189000,650.000000);

% Additional exterior path 17; dispersed genuine twig-tip start.
\draw[hl gap] (683.000000,944.000000) .. controls (683.000000,940.666667) and (683.000000,937.333333) .. (683.000000,934.000000) .. controls (683.000000,904.000000) and (718.964942,759.230594) .. (715.858125,739.473375) .. controls (711.168250,709.649000) and (706.478500,679.824500) .. (701.789000,650.000000);

% Additional exterior path 18; dispersed genuine twig-tip start.
\draw[hl gap] (527.000000,1377.000000) .. controls (527.000000,1373.666667) and (527.000000,1370.333333) .. (527.000000,1367.000000) .. controls (527.000000,1337.000000) and (509.894347,1114.174945) .. (502.931800,1095.426000) .. controls (488.315200,1056.066000) and (473.698600,1016.706000) .. (459.082000,977.346000) .. controls (454.672000,965.471000) and (452.646000,953.203000) .. (453.003000,940.542000) .. controls (453.825000,911.374000) and (454.647000,882.207000) .. (455.469000,853.040000) .. controls (455.660000,846.259000) and (457.738000,840.116000) .. (461.702000,834.611000) .. controls (462.242000,833.861000) and (462.783000,833.110000) .. (463.324000,832.359000) .. controls (467.288000,826.854000) and (471.311000,821.393000) .. (475.395000,815.976000) .. controls (491.140000,795.089000) and (506.885000,774.201000) .. (522.631000,753.313000) .. controls (529.779000,743.830000) and (538.059000,738.533000) .. (536.050000,726.829000) .. controls (535.377000,722.908000) and (534.704000,718.987000) .. (534.031000,715.066000) .. controls (533.837000,713.940000) and (533.461000,712.879000) .. (532.902000,711.882000) .. controls (532.826000,711.746000) and (532.750000,711.610000) .. (532.674000,711.474000) .. controls (532.115000,710.478000) and (531.442000,709.565000) .. (530.655000,708.737000) .. controls (530.547000,708.624000) and (530.440000,708.511000) .. (530.332000,708.398000) .. controls (529.545000,707.570000) and (528.752000,706.747000) .. (527.952000,705.931000) .. controls (509.698000,687.287000) and (491.443000,668.644000) .. (473.189000,650.000000);

% Additional exterior path 19; dispersed genuine twig-tip start.
\draw[hl gap] (342.000000,1664.000000) .. controls (342.000000,1661.400000) and (342.000000,1658.800000) .. (342.000000,1656.200000) .. controls (342.000000,1654.733333) and (341.870116,1653.278260) .. (341.610349,1651.834781) .. controls (312.822527,1491.866088) and (284.034705,1331.897394) .. (255.246883,1171.928700) .. controls (254.415628,1167.309567) and (254.000000,1162.653333) .. (254.000000,1157.960000) .. controls (254.000000,1151.986667) and (254.000000,1146.013333) .. (254.000000,1140.040000) .. controls (254.000000,1135.346667) and (254.472283,1130.701350) .. (255.416848,1126.104049) .. controls (259.475248,1106.351389) and (273.749856,1079.846283) .. (268.944848,1060.261848) .. controls (244.723160,961.538160) and (220.501400,862.814400) .. (196.280000,764.091000) .. controls (193.439000,752.510000) and (198.331000,745.241000) .. (193.300000,734.430000) .. controls (192.065000,731.777000) and (190.830000,729.123000) .. (189.596000,726.470000) .. controls (184.251000,714.986000) and (180.283000,703.045000) .. (177.691000,690.646000) .. controls (174.859000,677.097000) and (172.026000,663.549000) .. (169.194000,650.000000);

\end{scope}
% BEGIN requested panel-(b) additions.
% Finger arrows follow the existing tree edges towards the initial boundary.
\draw[hl fin,hl fin arrow] (200.000,1136.776) -- (200.000,1155.776);
\draw[hl fin,hl fin arrow] (262.000,1165.793) -- (265.921,1184.047);
\draw[hl fin,hl fin arrow] (426.740,1234.535) -- (432.000,1251.826);
\draw[hl fin,hl fin arrow] (291.000,1246.520) -- (289.000,1265.048);
\draw[hl fin,hl fin arrow] (759.594,1295.324) -- (768.000,1308.577);
\draw[hl fin,hl fin arrow] (241.000,1360.720) -- (232.209,1374.895);
\draw[hl fin,hl fin arrow] (308.683,1367.683) -- (313.657,1383.972);
\draw[hl fin,hl fin arrow] (203.861,1416.576) -- (218.891,1425.446);
\draw[hl fin,hl fin arrow] (362.073,1509.220) -- (368.679,1524.397);
\draw[hl fin,hl fin arrow] (738.000,1612.873) -- (741.000,1631.257);
\draw[hl fin,hl fin arrow] (168.000,1726.169) -- (168.000,1745.169);
\draw[hl fin,hl fin arrow] (297.791,1749.115) -- (300.000,1767.275);
\draw[hl fin,hl fin arrow] (426.280,1744.000) -- (431.000,1760.620);
\draw[hl fin,hl fin arrow] (479.517,1720.657) -- (475.000,1738.048);
\draw[hl fin,hl fin arrow] (524.425,1755.916) -- (522.000,1774.560);
\draw[hl fin,hl fin arrow] (647.000,1744.065) -- (646.347,1762.959);
\draw[hl fin,hl fin arrow] (775.000,1731.975) -- (777.000,1749.926);
% The two added gaps follow the cylindrical exterior channels indicated
% in the supplied sketch. The displayed cut is identified periodically;
% equal-height endpoints and tangents represent a single continued path.
\draw[hl gap,hl gap arrow] (206.000000,1586.000000) -- (206.000000,1577.000000) -- (192.458113,1460.276393) .. controls (192.402704,1459.798799) and (192.316667,1459.326788) .. (192.200000,1458.860359) -- (191.969914,1457.940485) .. controls (191.906638,1457.687511) and (191.816667,1457.444416) .. (191.700000,1457.211202) -- (191.472836,1456.757106) .. controls (191.407612,1456.626725) and (191.331250,1456.503230) .. (191.243750,1456.386623) -- (191.131250,1456.236700) .. controls (191.043750,1456.120093) and (190.951793,1456.007114) .. (190.855378,1455.897763) -- (139.117019,1397.217550) .. controls (138.455673,1396.467469) and (137.812555,1395.702072) .. (137.187666,1394.921359) -- (134.261650,1391.265707) .. controls (134.170550,1391.151890) and (134.081250,1391.036678) .. (133.993750,1390.920071) -- (133.881250,1390.770148) .. controls (133.793750,1390.653541) and (133.709552,1390.534596) .. (133.628656,1390.413314) -- (132.075573,1388.084880) .. controls (131.858524,1387.759473) and (131.662500,1387.421858) .. (131.487500,1387.072037) -- (131.262500,1386.622267) .. controls (131.087500,1386.272446) and (130.919036,1385.919505) .. (130.757107,1385.563444) -- (126.620967,1376.468583) .. controls (126.206989,1375.558296) and (125.814223,1374.638947) .. (125.442669,1373.710535) -- (124.411046,1371.132796) .. controls (124.137015,1370.448069) and (123.883333,1369.755884) .. (123.650000,1369.056242) -- (123.171125,1367.620352) .. controls (123.057042,1367.278276) and (122.956250,1366.932327) .. (122.868750,1366.582506) -- (122.756250,1366.132735) .. controls (122.668750,1365.782914) and (122.625000,1365.427704) .. (122.625000,1365.067106) -- (122.625000,1360.963103) .. controls (122.625000,1360.728072) and (122.639583,1360.493950) .. (122.668750,1360.260736) -- (122.706250,1359.960889) .. controls (122.735417,1359.727675) and (122.768396,1359.495001) .. (122.805189,1359.262867) -- (138.515186,1260.144150) .. controls (138.671729,1259.156479) and (138.843993,1258.171558) .. (139.031980,1257.189386) -- (168.896565,1101.156483) .. controls (169.209877,1099.519530) and (169.569128,1097.890706) .. (169.836500,1096.245625) .. controls (177.832000,1047.051000) and (185.827500,997.856500) .. (193.823000,948.662000) .. controls (195.855000,936.159000) and (196.155000,923.615000) .. (194.723000,911.029000) .. controls (193.081000,896.598000) and (191.438000,882.167000) .. (189.796000,867.736000) .. controls (188.364000,855.150000) and (186.771000,842.585000) .. (185.017000,830.041000) .. controls (176.626000,770.027000) and (168.235000,710.014000) .. (159.844000,650.000000);

% Proposed display cut x=24/824; equal height and tangent on both sides.
\draw[hl gap] (703.000000,1496.000000) -- (703.000000,1487.000000) -- (656.000000,1308.000000) -- (652.000000,1276.000000) -- (656.000000,1244.000000) -- (694.000000,1120.000000) .. controls (706.000000,1084.000000) and (721.000000,1059.000000) .. (735.000000,1030.000000) .. controls (749.000000,1001.000000) and (795.000000,969.000000) .. (824.000000,940.000000);
\draw[hl gap,hl gap arrow] (24.000000,940.000000) .. controls (53.000000,911.000000) and (176.626000,770.027250) .. (172.430500,740.020500) .. controls (168.235000,710.013750) and (164.039500,680.007000) .. (159.844000,650.000000);

% The selected surviving ray is continued above the window. Its lower
% portion uses the original finger edges without changing their geometry.
\begin{scope}
  \clip (0,618.333333) rectangle (848,1794.6);
% Actual tree centreline, upper visible part.
\draw[hl backbone] (565.000,618.000) -- (564.000,626.000) -- (563.000,627.000) -- (563.000,642.000) -- (562.000,643.000) -- (562.000,649.000) -- (561.000,652.000) -- (562.000,653.000) -- (562.000,657.000) -- (564.000,662.000) -- (564.000,667.000) -- (567.000,671.000) -- (568.000,679.000) -- (570.000,684.000) -- (571.000,696.000) -- (572.000,697.000) -- (573.000,717.000) -- (575.000,722.000) -- (575.000,726.000) -- (578.000,735.000) -- (587.000,752.000) -- (588.000,758.000) -- (590.000,761.000) -- (589.000,766.000) -- (585.000,771.000) -- (585.000,774.000) -- (584.000,775.000) -- (584.000,793.000) -- (577.000,815.000) -- (578.000,825.000) -- (580.000,829.000) -- (582.000,831.000) -- (585.000,832.000) -- (585.000,836.000) -- (578.000,848.000) -- (571.000,854.000) -- (571.000,858.000) -- (567.000,864.000) -- (545.000,886.000) -- (528.000,898.000) -- (523.000,900.000) -- (520.000,903.000) -- (519.000,911.000) -- (517.000,916.000) -- (516.000,927.000) -- (514.000,933.000) -- (512.000,935.000) -- (512.000,941.000) -- (510.000,945.000) -- (510.000,948.000) -- (495.000,980.000) -- (495.000,986.000) -- (498.000,990.000) -- (501.000,996.000) -- (501.000,998.000) -- (504.000,1000.000) -- (516.000,1013.000) -- (531.000,1025.000) -- (547.000,1034.000) -- (549.000,1034.000) -- (555.000,1037.000) -- (564.000,1038.000) -- (569.000,1040.000) -- (573.000,1043.000) -- (576.000,1043.000) -- (577.000,1044.000) -- (580.000,1050.000) -- (581.000,1056.000) -- (583.000,1059.000) -- (584.000,1065.000) -- (586.000,1068.000) -- (588.000,1075.000) -- (597.000,1091.000) -- (607.000,1102.000);
% Exact existing blue-tree segments, with only their colour changed.
\draw[hl backbone] (607.00,1102.00) -- (607.00,1103.00) -- (616.00,1111.00) -- (623.00,1119.00) -- (624.00,1119.00) -- (625.00,1122.00) -- (626.00,1122.00) -- (626.00,1123.00) -- (628.00,1124.00) -- (629.00,1127.00) -- (630.00,1127.00) -- (632.00,1133.00) -- (633.00,1133.00) -- (635.00,1136.00);
\draw[hl backbone] (635.00,1136.00) -- (634.00,1139.00) -- (632.00,1140.00) -- (632.00,1141.00) -- (629.00,1142.00) -- (625.00,1154.00) -- (624.00,1154.00) -- (624.00,1156.00) -- (623.00,1156.00) -- (621.00,1162.00) -- (620.00,1162.00) -- (619.00,1164.00) -- (615.00,1165.00);
\draw[hl backbone] (615.00,1165.00) -- (613.00,1170.00) -- (610.00,1171.00) -- (610.00,1172.00) -- (608.00,1172.00) -- (608.00,1173.00) -- (605.00,1174.00) -- (601.00,1174.00);
\draw[hl backbone] (601.00,1174.00) -- (601.00,1181.00) -- (604.00,1188.00) -- (603.00,1196.00) -- (601.00,1196.00);
\draw[hl backbone] (601.00,1196.00) -- (599.00,1204.00) -- (598.00,1204.00) -- (597.00,1206.00) -- (592.00,1208.00);
\draw[hl backbone] (592.00,1208.00) -- (592.00,1216.00) -- (596.00,1225.00) -- (596.00,1234.00) -- (593.00,1243.00) -- (592.00,1243.00) -- (591.00,1245.00) -- (587.00,1245.00);
\draw[hl backbone] (587.00,1245.00) -- (587.00,1266.00) -- (588.00,1267.00) -- (588.00,1275.00) -- (587.00,1276.00) -- (586.00,1283.00) -- (583.00,1290.00) -- (582.00,1290.00) -- (582.00,1292.00) -- (579.00,1294.00) -- (579.00,1296.00) -- (574.00,1299.00) -- (570.00,1299.00);
\draw[hl backbone] (570.00,1299.00) -- (570.00,1314.00) -- (571.00,1315.00) -- (571.00,1318.00) -- (575.00,1327.00) -- (575.00,1329.00) -- (576.00,1329.00) -- (576.00,1331.00) -- (577.00,1331.00) -- (577.00,1333.00) -- (579.00,1334.00) -- (579.00,1336.00) -- (580.00,1336.00) -- (582.00,1340.00) -- (583.00,1340.00) -- (586.00,1349.00);
\draw[hl backbone] (586.00,1349.00) -- (583.00,1355.00) -- (583.00,1358.00) -- (581.00,1361.00) -- (579.00,1372.00) -- (576.00,1379.00) -- (575.00,1386.00) -- (573.00,1390.00) -- (573.00,1393.00) -- (569.00,1406.00) -- (568.00,1406.00) -- (568.00,1408.00) -- (567.00,1410.00) -- (566.00,1410.00) -- (564.00,1416.00) -- (562.00,1417.00) -- (562.00,1419.00) -- (559.00,1421.00) -- (558.00,1424.00) -- (554.00,1425.00);
\draw[hl backbone] (554.00,1425.00) -- (555.00,1432.00) -- (562.00,1445.00) -- (562.00,1449.00);
\draw[hl backbone] (562.00,1449.00) -- (566.00,1451.00) -- (566.00,1453.00) -- (568.00,1454.00) -- (569.00,1457.00) -- (570.00,1457.00) -- (570.00,1459.00) -- (573.00,1461.00) -- (573.00,1463.00) -- (574.00,1463.00) -- (574.00,1464.00) -- (575.00,1464.00) -- (575.00,1465.00) -- (576.00,1465.00) -- (588.00,1478.00) -- (590.00,1478.00) -- (592.00,1481.00) -- (595.00,1482.00) -- (595.00,1483.00) -- (598.00,1484.00) -- (598.00,1485.00) -- (602.00,1486.00) -- (602.00,1487.00) -- (605.00,1488.00) -- (605.00,1489.00) -- (607.00,1489.00) -- (607.00,1490.00) -- (609.00,1490.00) -- (609.00,1491.00) -- (611.00,1491.00) -- (611.00,1492.00) -- (617.00,1494.00) -- (617.00,1495.00) -- (621.00,1498.00) -- (622.00,1502.00) -- (624.00,1503.00);
\draw[hl backbone] (624.00,1503.00) -- (625.00,1511.00) -- (628.00,1520.00) -- (629.00,1520.00) -- (629.00,1522.00) -- (630.00,1522.00) -- (630.00,1524.00) -- (634.00,1532.00) -- (635.00,1532.00) -- (636.00,1536.00) -- (638.00,1537.00) -- (638.00,1539.00) -- (640.00,1540.00) -- (641.00,1543.00) -- (642.00,1543.00) -- (650.00,1552.00) -- (653.00,1553.00) -- (655.00,1556.00) -- (657.00,1556.00) -- (657.00,1557.00) -- (659.00,1557.00) -- (659.00,1558.00) -- (661.00,1558.00) -- (661.00,1559.00) -- (663.00,1559.00) -- (663.00,1560.00) -- (669.00,1561.00) -- (670.00,1562.00) -- (675.00,1562.00) -- (676.00,1561.00);
\draw[hl backbone] (676.00,1561.00) -- (678.00,1563.00) -- (678.00,1565.00) -- (679.00,1565.00) -- (683.00,1578.00) -- (684.00,1578.00) -- (685.00,1581.00) -- (687.00,1582.00) -- (688.00,1585.00) -- (691.00,1587.00) -- (692.00,1590.00) -- (694.00,1591.00) -- (694.00,1593.00) -- (695.00,1593.00) -- (699.00,1601.00) -- (699.00,1603.00) -- (700.00,1603.00) -- (700.00,1605.00) -- (701.00,1605.00) -- (702.00,1610.00) -- (703.00,1610.00) -- (703.00,1613.00) -- (704.00,1613.00) -- (706.00,1619.00) -- (706.00,1623.00) -- (705.00,1624.00) -- (704.00,1630.00) -- (703.00,1630.00) -- (700.00,1634.00) -- (697.00,1634.00);
\draw[hl backbone] (697.00,1634.00) -- (698.00,1642.00) -- (699.00,1642.00) -- (699.00,1644.00) -- (700.00,1644.00) -- (700.00,1646.00) -- (701.00,1646.00) -- (701.00,1648.00) -- (702.00,1648.00) -- (703.00,1656.00) -- (707.00,1665.00) -- (708.00,1665.00) -- (708.00,1667.00) -- (709.00,1667.00) -- (710.00,1670.00) -- (712.00,1670.00) -- (714.00,1673.00) -- (716.00,1674.00) -- (721.00,1674.00);
\draw[hl backbone] (721.00,1674.00) -- (721.00,1685.00) -- (719.00,1689.00) -- (719.00,1716.00);
\draw[hl backbone] (719.00,1716.00) -- (718.00,1725.00) -- (717.00,1726.00) -- (717.00,1737.00) -- (716.00,1738.00) -- (716.00,1744.00) -- (714.00,1749.00) -- (714.00,1759.00) -- (713.00,1760.00) -- (713.00,1784.00);
\draw[hl backbone] (713.00,1784.00) -- (713.00,1794.00);

\draw[hl backbone,hl fin arrow] (582.206,742.945) -- (589.482,760.223);
\draw[hl backbone,hl fin arrow] (586.547,1279.172) -- (579.000,1294.912);
\draw[hl backbone,hl fin arrow] (697.887,1598.774) -- (704.130,1613.391);
\draw[hl backbone,hl fin arrow] (719.000,1714.512) -- (717.000,1733.042);
\end{scope}
% A low initial-tip gap represents the selected early-particle dual
% backbone. The route is exactly the original exterior path 13;
% its overlap with other gaps remains the same shared suffix.
\draw[hl dual backbone,hl gap arrow] (650.000,1722.000) .. controls (650.000,1719.320) and (650.000,1716.640) .. (650.000,1713.960) .. controls (650.000,1711.320) and (649.378,1708.836) .. (648.135,1706.507) .. controls (570.212,1560.568) and (492.289,1414.630) .. (414.366,1268.692) .. controls (408.744,1258.162) and (400.764,1256.213) .. (395.710,1245.399) .. controls (394.242,1242.259) and (392.775,1239.119) .. (391.307,1235.978) .. controls (386.234,1225.123) and (378.315,1222.695) .. (374.032,1211.504) .. controls (322.885,1077.849) and (271.737,944.194) .. (220.589,810.540) .. controls (216.362,799.493) and (220.181,792.191) .. (215.190,781.467) .. controls (206.659,763.135) and (198.127,744.802) .. (189.596,726.470) .. controls (184.251,714.986) and (180.283,703.045) .. (177.691,690.646) .. controls (174.859,677.097) and (172.026,663.549) .. (169.194,650.000);
% END requested panel-(b) additions.
\end{scope}

% A separate real-line display of harmonic-measure labels.
% These intervals are schematic coordinate ranges, not physical projections.
\begin{scope}[shift={(5.35,0)},x=0.65986394558cm,y=0.65986394558cm]
  % Each arrow associates one rooted tree with its schematic HM interval.
  % Relative widths account qualitatively for the dominant seventh tree
  % and the visibility of smaller exposed trees; they are not measured data.
  \draw[hlHM,line width=0.31673pt,-{Stealth[length=0.79184mm,width=0.51469mm]}]
    (1.456132,.46) .. controls (1.456132,.18) and (0.606600,.06)
    .. (0.606600,-.22);
  \draw[hlHM,line width=0.31673pt,-{Stealth[length=0.79184mm,width=0.51469mm]}]
    (2.600236,.46) .. controls (2.600236,.18) and (1.153000,.06)
    .. (1.153000,-.22);
  \draw[hlHM,line width=0.31673pt,-{Stealth[length=0.79184mm,width=0.51469mm]}]
    (3.735672,.46) .. controls (3.735672,.18) and (1.757700,.06)
    .. (1.757700,-.22);
  \draw[hlHM,line width=0.31673pt,-{Stealth[length=0.79184mm,width=0.51469mm]}]
    (3.926356,.46) .. controls (3.926356,.18) and (2.129200,.06)
    .. (2.129200,-.22);
  \draw[hlHM,line width=0.31673pt,-{Stealth[length=0.79184mm,width=0.51469mm]}]
    (4.524410,.46) .. controls (4.524410,.18) and (2.384100,.06)
    .. (2.384100,-.22);
  \draw[hlHM,line width=0.31673pt,-{Stealth[length=0.79184mm,width=0.51469mm]}]
    (5.581840,.46) .. controls (5.581840,.18) and (2.580700,.06)
    .. (2.580700,-.22);
  \draw[hlHM,line width=0.31673pt,-{Stealth[length=0.79184mm,width=0.51469mm]}]
    (6.179894,.46) .. controls (6.179894,.18) and (4.672050,.06)
    .. (4.672050,-.22);
  \draw[hlHM,line width=0.31673pt,-{Stealth[length=0.79184mm,width=0.51469mm]}]
    (6.734611,.46) .. controls (6.734611,.18) and (6.792550,.06)
    .. (6.792550,-.22);
  \draw[black!60,line width=0.26395pt,-{Stealth[length=1.08878mm,width=0.72585mm]}]
    (.36,-.34) -- (7.15,-.34);
  \foreach \a/\b in {0.49000/0.72320,0.80320/1.50280,1.58280/1.93260,2.01260/2.24580,2.32580/2.44240,2.52240/2.63900,2.71900/6.62510,6.70510/6.88000}{
    \draw[hlHM,line width=1.61667pt,line cap=butt] (\a,-.34) -- (\b,-.34);
    \draw[hlHM,line width=0.39592pt] (\a,-.40) -- (\a,-.28);
    \draw[hlHM,line width=0.39592pt] (\b,-.40) -- (\b,-.28);
  }
  \node[anchor=north,text=black!85,font=\fontsize{8}{10}\selectfont]
    at (3.675,-.58) {harmonic-measure coordinates};
\end{scope}

% Three-colour key. The short collection labels occur explicitly in 1.2.

% The three observable keys belong specifically to panel (b).
\begin{scope}[shift={(5.35,-0.88)}]
  \draw[hlHM,line width=1.25pt] (.34,0) -- (.70,0);
  \node[anchor=west,text=hlHM] at (.82,0) {$\mathbf{HM}$};
  \draw[hlFin,line width=.95pt] (1.85,0) -- (2.21,0);
  \node[anchor=west,text=hlFin] at (2.33,0) {$\mathbf{Fin}$};
  \draw[hlGap,line width=.62pt,-{Stealth[length=1mm,width=.7mm]}]
    (3.36,0) -- (3.72,0);
  \node[anchor=west,text=hlGap] at (3.84,0) {$\mathbf{Gap}$};
\end{scope}

% Panel (c): one-arm highlighting, rechecked against the repaired source.
% The highlighted set is restricted to the intended dominant arm, with
% the previously over-coloured stray branch removed and the missing
% branches on that arm restored.
\begin{scope}
  \clip (10.70,0) rectangle (15.55,7.072916667);
  \node[overlay,anchor=south west] at (10.70,0)
    {\includegraphics[width=4.85cm]{panel_c_onearm.png}};
\end{scope}
\begin{scope}[shift={(5.35,10.609375000)},x=0.00571933962cm,y=-0.00571933962cm]
% Full manuscript notation, placed in the existing inter-panel whitespace.
% The thin grey leaders are annotations, not members of either path family.
\node[anchor=west,text=hlDualBackbone,font=\fontsize{7}{9}\selectfont]
  at (830,1627) {$\mathtt{B}^{\mathcal C,N,\uparrow}$};
\draw[black!48,line width=.30pt,-{Stealth[length=.75mm,width=.48mm]}]
  (818,1631) -- (796,1631) -- (628.2,1670.0);
\node[anchor=west,text=hlBackbone,font=\fontsize{7}{9}\selectfont]
  at (830,1752) {$\mathtt{B}^{\mathcal C,N,\downarrow}$};
\draw[black!48,line width=.30pt,-{Stealth[length=.75mm,width=.48mm]}]
  (818,1756) -- (802,1756) -- (713,1771);
\end{scope}
\end{tikzpicture}%

